Domain-Specific Tensor Languages

The tensor notation used in several areas of mathematics is a useful one, but it is not widely available to the functional programming community. In a practical sense, the (embedded) domain-specific languages (DSLs) that are currently in use for tensor algebra are either 1. array-oriented languages that do not enforce or take advantage of tensor properties and algebraic structure or 2. follow the categorical structure of tensors but require the programmer to manipulate tensors in an unwieldy point-free notation. A deeper issue is that for tensor calculus, the dominant pedagogical paradigm assumes an audience which is either comfortable with notational liberties which programmers cannot afford, or focus on the applied mathematics of tensors, largely leaving their linguistic aspects (behaviour of variable binding, syntax and semantics, etc.) for the reader to figure out by themselves. This state of affairs is hardly surprising, because, as we highlight, several properties of standard tensor notation are somewhat exotic from the perspective of lambda calculi. We bridge the gap by defining a DSL, embedded in Haskell, whose syntax closely captures the index notation for tensors in wide use in the literature. The semantics of this EDSL is defined in terms of the algebraic structures which define tensors in their full generality. This way, we believe that our EDSL can be used both as a tool for scientific computing, but also as a vehicle to express and present the theory and applications of tensors.

==> (inline-0) <==
\begin{tikzpicture}[baseline=0pt]\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-37.5pt)--(-32.5pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-37.5pt)--(-37.5pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-30pt)--(-32.5pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-30pt)--(-37.5pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-22.5pt)--(-32.5pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-22.5pt)--(-37.5pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-15pt)--(-32.5pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-15pt)--(-37.5pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-7.5pt)--(-32.5pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-7.5pt)--(-37.5pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,0pt)--(-32.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,0pt)--(-37.5pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,7.5pt)--(-32.5pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,7.5pt)--(-37.5pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,15pt)--(-32.5pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,15pt)--(-37.5pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,22.5pt)--(-32.5pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,22.5pt)--(-37.5pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,30pt)--(-32.5pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,30pt)--(-37.5pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,37.5pt)--(-32.5pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,37.5pt)--(-37.5pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-37.5pt)--(-25pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-37.5pt)--(-30pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-30pt)--(-25pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-30pt)--(-30pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-22.5pt)--(-25pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-22.5pt)--(-30pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-15pt)--(-25pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-15pt)--(-30pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-7.5pt)--(-25pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-7.5pt)--(-30pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,0pt)--(-25pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,0pt)--(-30pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,7.5pt)--(-25pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,7.5pt)--(-30pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,15pt)--(-25pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,15pt)--(-30pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,22.5pt)--(-25pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,22.5pt)--(-30pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,30pt)--(-25pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,30pt)--(-30pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,37.5pt)--(-25pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,37.5pt)--(-30pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-37.5pt)--(-17.5pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-37.5pt)--(-22.5pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-30pt)--(-17.5pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-30pt)--(-22.5pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-22.5pt)--(-17.5pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-22.5pt)--(-22.5pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-15pt)--(-17.5pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-15pt)--(-22.5pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-7.5pt)--(-17.5pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-7.5pt)--(-22.5pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,0pt)--(-17.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,0pt)--(-22.5pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,7.5pt)--(-17.5pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,7.5pt)--(-22.5pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,15pt)--(-17.5pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,15pt)--(-22.5pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,22.5pt)--(-17.5pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,22.5pt)--(-22.5pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,30pt)--(-17.5pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,30pt)--(-22.5pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,37.5pt)--(-17.5pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,37.5pt)--(-22.5pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-37.5pt)--(-10pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-37.5pt)--(-15pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-30pt)--(-10pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-30pt)--(-15pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-22.5pt)--(-10pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-22.5pt)--(-15pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-15pt)--(-10pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-15pt)--(-15pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-7.5pt)--(-10pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-7.5pt)--(-15pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,0pt)--(-10pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,0pt)--(-15pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,7.5pt)--(-10pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,7.5pt)--(-15pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,15pt)--(-10pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,15pt)--(-15pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,22.5pt)--(-10pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,22.5pt)--(-15pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,30pt)--(-10pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,30pt)--(-15pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,37.5pt)--(-10pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,37.5pt)--(-15pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-37.5pt)--(-2.5pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-37.5pt)--(-7.5pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-30pt)--(-2.5pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-30pt)--(-7.5pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-22.5pt)--(-2.5pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-22.5pt)--(-7.5pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-15pt)--(-2.5pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-15pt)--(-7.5pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-7.5pt)--(-2.5pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-7.5pt)--(-7.5pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,0pt)--(-2.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,0pt)--(-7.5pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,7.5pt)--(-2.5pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,7.5pt)--(-7.5pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,15pt)--(-2.5pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,15pt)--(-7.5pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,22.5pt)--(-2.5pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,22.5pt)--(-7.5pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,30pt)--(-2.5pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,30pt)--(-7.5pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,37.5pt)--(-2.5pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,37.5pt)--(-7.5pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-37.5pt)--(5pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-37.5pt)--(0pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-30pt)--(5pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-30pt)--(0pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-22.5pt)--(5pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-22.5pt)--(0pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-15pt)--(5pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-15pt)--(0pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-7.5pt)--(5pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-7.5pt)--(0pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(0pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,7.5pt)--(5pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,7.5pt)--(0pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,15pt)--(5pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,15pt)--(0pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,22.5pt)--(5pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,22.5pt)--(0pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,30pt)--(5pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,30pt)--(0pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,37.5pt)--(5pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,37.5pt)--(0pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-37.5pt)--(12.5pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-37.5pt)--(7.5pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-30pt)--(12.5pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-30pt)--(7.5pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-22.5pt)--(12.5pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-22.5pt)--(7.5pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-15pt)--(12.5pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-15pt)--(7.5pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-7.5pt)--(12.5pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-7.5pt)--(7.5pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,0pt)--(12.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,0pt)--(7.5pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,7.5pt)--(12.5pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,7.5pt)--(7.5pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,15pt)--(12.5pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,15pt)--(7.5pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,22.5pt)--(12.5pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,22.5pt)--(7.5pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,30pt)--(12.5pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,30pt)--(7.5pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,37.5pt)--(12.5pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,37.5pt)--(7.5pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-37.5pt)--(20pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-37.5pt)--(15pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-30pt)--(20pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-30pt)--(15pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-22.5pt)--(20pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-22.5pt)--(15pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-15pt)--(20pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-15pt)--(15pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-7.5pt)--(20pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-7.5pt)--(15pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,0pt)--(20pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,0pt)--(15pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,7.5pt)--(20pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,7.5pt)--(15pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,15pt)--(20pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,15pt)--(15pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,22.5pt)--(20pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,22.5pt)--(15pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,30pt)--(20pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,30pt)--(15pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,37.5pt)--(20pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,37.5pt)--(15pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-37.5pt)--(27.5pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-37.5pt)--(22.5pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-30pt)--(27.5pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-30pt)--(22.5pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-22.5pt)--(27.5pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-22.5pt)--(22.5pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-15pt)--(27.5pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-15pt)--(22.5pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-7.5pt)--(27.5pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-7.5pt)--(22.5pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,0pt)--(27.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,0pt)--(22.5pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,7.5pt)--(27.5pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,7.5pt)--(22.5pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,15pt)--(27.5pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,15pt)--(22.5pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,22.5pt)--(27.5pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,22.5pt)--(22.5pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,30pt)--(27.5pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,30pt)--(22.5pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,37.5pt)--(27.5pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,37.5pt)--(22.5pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-37.5pt)--(35pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-37.5pt)--(30pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-30pt)--(35pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-30pt)--(30pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-22.5pt)--(35pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-22.5pt)--(30pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-15pt)--(35pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-15pt)--(30pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-7.5pt)--(35pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-7.5pt)--(30pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,0pt)--(35pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,0pt)--(30pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,7.5pt)--(35pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,7.5pt)--(30pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,15pt)--(35pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,15pt)--(30pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,22.5pt)--(35pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,22.5pt)--(30pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,30pt)--(35pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,30pt)--(30pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,37.5pt)--(35pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,37.5pt)--(30pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-37.5pt)--(42.5pt,-37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-37.5pt)--(37.5pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-30pt)--(42.5pt,-30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-30pt)--(37.5pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-22.5pt)--(42.5pt,-22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-22.5pt)--(37.5pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-15pt)--(42.5pt,-15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-15pt)--(37.5pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-7.5pt)--(42.5pt,-7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-7.5pt)--(37.5pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,0pt)--(42.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,0pt)--(37.5pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,7.5pt)--(42.5pt,7.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,7.5pt)--(37.5pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,15pt)--(42.5pt,15pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,15pt)--(37.5pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,22.5pt)--(42.5pt,22.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,22.5pt)--(37.5pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,30pt)--(42.5pt,30pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,30pt)--(37.5pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,37.5pt)--(42.5pt,37.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,37.5pt)--(37.5pt,42.5pt);
\end{tikzpicture}
\begin{tikzpicture}[baseline=0pt]\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-37.5pt)--(-41.0355pt,-41.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-37.5pt)--(-25pt,-50pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-30pt)--(-41.4043pt,-33.1235pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-30pt)--(-27.5pt,-42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-22.5pt)--(-41.7875pt,-25.0725pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-22.5pt)--(-30pt,-35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-15pt)--(-42.1424pt,-16.857pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-15pt)--(-32.5pt,-27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-7.5pt)--(-42.4029pt,-8.4806pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,-7.5pt)--(-35pt,-20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,0pt)--(-42.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,0pt)--(-37.5pt,-12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,7.5pt)--(-42.4029pt,8.4806pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,7.5pt)--(-40pt,-5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,15pt)--(-42.1424pt,16.857pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,15pt)--(-42.5pt,2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,22.5pt)--(-41.7875pt,25.0725pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,22.5pt)--(-45pt,10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,30pt)--(-41.4043pt,33.1235pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,30pt)--(-47.5pt,17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,37.5pt)--(-41.0355pt,41.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-37.5pt,37.5pt)--(-50pt,25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-37.5pt)--(-33.1235pt,-41.4043pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-37.5pt)--(-17.5pt,-47.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-30pt)--(-33.5355pt,-33.5355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-30pt)--(-20pt,-40pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-22.5pt)--(-34pt,-25.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-22.5pt)--(-22.5pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-15pt)--(-34.4721pt,-17.2361pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-15pt)--(-25pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-7.5pt)--(-34.8507pt,-8.7127pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,-7.5pt)--(-27.5pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,0pt)--(-35pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,0pt)--(-30pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,7.5pt)--(-34.8507pt,8.7127pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,7.5pt)--(-32.5pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,15pt)--(-34.4721pt,17.2361pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,15pt)--(-35pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,22.5pt)--(-34pt,25.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,22.5pt)--(-37.5pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,30pt)--(-33.5355pt,33.5355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,30pt)--(-40pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,37.5pt)--(-33.1235pt,41.4043pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30pt,37.5pt)--(-42.5pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-37.5pt)--(-25.0725pt,-41.7875pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-37.5pt)--(-10pt,-45pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-30pt)--(-25.5pt,-34pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-30pt)--(-12.5pt,-37.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-22.5pt)--(-26.0355pt,-26.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-22.5pt)--(-15pt,-30pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-15pt)--(-26.6603pt,-17.7735pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-15pt)--(-17.5pt,-22.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-7.5pt)--(-27.2434pt,-9.0811pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,-7.5pt)--(-20pt,-15pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,0pt)--(-27.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,0pt)--(-22.5pt,-7.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,7.5pt)--(-27.2434pt,9.0811pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,7.5pt)--(-25pt,0pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,15pt)--(-26.6603pt,17.7735pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,15pt)--(-27.5pt,7.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,22.5pt)--(-26.0355pt,26.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,22.5pt)--(-30pt,15pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,30pt)--(-25.5pt,34pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,30pt)--(-32.5pt,22.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,37.5pt)--(-25.0725pt,41.7875pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.5pt,37.5pt)--(-35pt,30pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-37.5pt)--(-16.857pt,-42.1424pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-37.5pt)--(-2.5pt,-42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-30pt)--(-17.2361pt,-34.4721pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-30pt)--(-5pt,-35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-22.5pt)--(-17.7735pt,-26.6603pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-22.5pt)--(-7.5pt,-27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-15pt)--(-18.5355pt,-18.5355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-15pt)--(-10pt,-20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-7.5pt)--(-19.4721pt,-9.7361pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,-7.5pt)--(-12.5pt,-12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,0pt)--(-20pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,0pt)--(-15pt,-5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,7.5pt)--(-19.4721pt,9.7361pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,7.5pt)--(-17.5pt,2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,15pt)--(-18.5355pt,18.5355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,15pt)--(-20pt,10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,22.5pt)--(-17.7735pt,26.6603pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,22.5pt)--(-22.5pt,17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,30pt)--(-17.2361pt,34.4721pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,30pt)--(-25pt,25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,37.5pt)--(-16.857pt,42.1424pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15pt,37.5pt)--(-27.5pt,32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-37.5pt)--(-8.4806pt,-42.4029pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-37.5pt)--(5pt,-40pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-30pt)--(-8.7127pt,-34.8507pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-30pt)--(2.5pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-22.5pt)--(-9.0811pt,-27.2434pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-22.5pt)--(0pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-15pt)--(-9.7361pt,-19.4721pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-15pt)--(-2.5pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-7.5pt)--(-11.0355pt,-11.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,-7.5pt)--(-5pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,0pt)--(-12.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,0pt)--(-7.5pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,7.5pt)--(-11.0355pt,11.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,7.5pt)--(-10pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,15pt)--(-9.7361pt,19.4721pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,15pt)--(-12.5pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,22.5pt)--(-9.0811pt,27.2434pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,22.5pt)--(-15pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,30pt)--(-8.7127pt,34.8507pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,30pt)--(-17.5pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,37.5pt)--(-8.4806pt,42.4029pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.5pt,37.5pt)--(-20pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-37.5pt)--(0pt,-42.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-37.5pt)--(12.5pt,-37.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-30pt)--(0pt,-35pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-30pt)--(10pt,-30pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-22.5pt)--(0pt,-27.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-22.5pt)--(7.5pt,-22.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-15pt)--(0pt,-20pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-15pt)--(5pt,-15pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-7.5pt)--(0pt,-12.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-7.5pt)--(2.5pt,-7.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,7.5pt)--(0pt,12.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,7.5pt)--(-2.5pt,7.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,15pt)--(0pt,20pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,15pt)--(-5pt,15pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,22.5pt)--(0pt,27.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,22.5pt)--(-7.5pt,22.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,30pt)--(0pt,35pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,30pt)--(-10pt,30pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,37.5pt)--(0pt,42.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,37.5pt)--(-12.5pt,37.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-37.5pt)--(8.4806pt,-42.4029pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-37.5pt)--(20pt,-35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-30pt)--(8.7127pt,-34.8507pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-30pt)--(17.5pt,-27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-22.5pt)--(9.0811pt,-27.2434pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-22.5pt)--(15pt,-20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-15pt)--(9.7361pt,-19.4721pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-15pt)--(12.5pt,-12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-7.5pt)--(11.0355pt,-11.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,-7.5pt)--(10pt,-5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,0pt)--(12.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,0pt)--(7.5pt,2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,7.5pt)--(11.0355pt,11.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,7.5pt)--(5pt,10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,15pt)--(9.7361pt,19.4721pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,15pt)--(2.5pt,17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,22.5pt)--(9.0811pt,27.2434pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,22.5pt)--(0pt,25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,30pt)--(8.7127pt,34.8507pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,30pt)--(-2.5pt,32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,37.5pt)--(8.4806pt,42.4029pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7.5pt,37.5pt)--(-5pt,40pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-37.5pt)--(16.857pt,-42.1424pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-37.5pt)--(27.5pt,-32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-30pt)--(17.2361pt,-34.4721pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-30pt)--(25pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-22.5pt)--(17.7735pt,-26.6603pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-22.5pt)--(22.5pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-15pt)--(18.5355pt,-18.5355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-15pt)--(20pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-7.5pt)--(19.4721pt,-9.7361pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,-7.5pt)--(17.5pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,0pt)--(20pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,0pt)--(15pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,7.5pt)--(19.4721pt,9.7361pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,7.5pt)--(12.5pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,15pt)--(18.5355pt,18.5355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,15pt)--(10pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,22.5pt)--(17.7735pt,26.6603pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,22.5pt)--(7.5pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,30pt)--(17.2361pt,34.4721pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,30pt)--(5pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,37.5pt)--(16.857pt,42.1424pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](15pt,37.5pt)--(2.5pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-37.5pt)--(25.0725pt,-41.7875pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-37.5pt)--(35pt,-30pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-30pt)--(25.5pt,-34pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-30pt)--(32.5pt,-22.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-22.5pt)--(26.0355pt,-26.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-22.5pt)--(30pt,-15pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-15pt)--(26.6603pt,-17.7735pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-15pt)--(27.5pt,-7.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-7.5pt)--(27.2434pt,-9.0811pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,-7.5pt)--(25pt,0pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,0pt)--(27.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,0pt)--(22.5pt,7.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,7.5pt)--(27.2434pt,9.0811pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,7.5pt)--(20pt,15pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,15pt)--(26.6603pt,17.7735pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,15pt)--(17.5pt,22.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,22.5pt)--(26.0355pt,26.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,22.5pt)--(15pt,30pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,30pt)--(25.5pt,34pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,30pt)--(12.5pt,37.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,37.5pt)--(25.0725pt,41.7875pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.5pt,37.5pt)--(10pt,45pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-37.5pt)--(33.1235pt,-41.4043pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-37.5pt)--(42.5pt,-27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-30pt)--(33.5355pt,-33.5355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-30pt)--(40pt,-20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-22.5pt)--(34pt,-25.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-22.5pt)--(37.5pt,-12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-15pt)--(34.4721pt,-17.2361pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-15pt)--(35pt,-5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-7.5pt)--(34.8507pt,-8.7127pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,-7.5pt)--(32.5pt,2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,0pt)--(35pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,0pt)--(30pt,10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,7.5pt)--(34.8507pt,8.7127pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,7.5pt)--(27.5pt,17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,15pt)--(34.4721pt,17.2361pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,15pt)--(25pt,25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,22.5pt)--(34pt,25.5pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,22.5pt)--(22.5pt,32.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,30pt)--(33.5355pt,33.5355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,30pt)--(20pt,40pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,37.5pt)--(33.1235pt,41.4043pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30pt,37.5pt)--(17.5pt,47.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-37.5pt)--(41.0355pt,-41.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-37.5pt)--(50pt,-25pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-30pt)--(41.4043pt,-33.1235pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-30pt)--(47.5pt,-17.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-22.5pt)--(41.7875pt,-25.0725pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-22.5pt)--(45pt,-10pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-15pt)--(42.1424pt,-16.857pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-15pt)--(42.5pt,-2.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-7.5pt)--(42.4029pt,-8.4806pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,-7.5pt)--(40pt,5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,0pt)--(42.5pt,0pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,0pt)--(37.5pt,12.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,7.5pt)--(42.4029pt,8.4806pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,7.5pt)--(35pt,20pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,15pt)--(42.1424pt,16.857pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,15pt)--(32.5pt,27.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,22.5pt)--(41.7875pt,25.0725pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,22.5pt)--(30pt,35pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,30pt)--(41.4043pt,33.1235pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,30pt)--(27.5pt,42.5pt);
\path[-to,draw=blue,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,37.5pt)--(41.0355pt,41.0355pt);
\path[-to,draw=red,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.5pt,37.5pt)--(25pt,50pt);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.31pt,-4pt)--(-18.31pt,-4pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.31pt,-11.4184pt)--(-18.31pt,-11.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.32pt,-11.4184pt)--(26.32pt,-11.4184pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](-14.31pt,-3pt)..controls(-14.31pt,-1.3431pt)and(-12.9669pt,0pt)..(-11.31pt,0pt)--(16.32pt,0pt)..controls(17.9768pt,0pt)and(19.32pt,-1.3431pt)..(19.32pt,-3pt)--(19.32pt,-17.1709pt)..controls(19.32pt,-18.8277pt)and(17.9768pt,-20.1709pt)..(16.32pt,-20.1709pt)--(-11.31pt,-20.1709pt)..controls(-12.9669pt,-20.1709pt)and(-14.31pt,-18.8277pt)..(-14.31pt,-17.1709pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.31pt,-11.4184pt)--(-11.31pt,-11.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.31pt,-4pt)--(-14.31pt,-4pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](16.32pt,-11.4184pt)--(19.32pt,-11.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.31pt,-4pt)--(-14.31pt,-4pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.31pt,-11.4184pt)--(-14.31pt,-11.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19.32pt,-11.4184pt)--(23.32pt,-11.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-11.4184pt)--(7pt,-11.4184pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-8.6659pt)--(13.32pt,-8.6659pt)--(13.32pt,-14.1709pt)--(10pt,-14.1709pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-8.6659pt){\savebox{\marxupbox}{{\(t\)}}\immediate\write\boxesfile{186}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.1659pt)..controls(7pt,-6.7852pt)and(8.1193pt,-5.6659pt)..(9.5pt,-5.6659pt)--(13.82pt,-5.6659pt)..controls(15.2007pt,-5.6659pt)and(16.32pt,-6.7852pt)..(16.32pt,-8.1659pt)--(16.32pt,-14.6709pt)..controls(16.32pt,-16.0516pt)and(15.2007pt,-17.1709pt)..(13.82pt,-17.1709pt)--(9.5pt,-17.1709pt)..controls(8.1193pt,-17.1709pt)and(7pt,-16.0516pt)..(7pt,-14.6709pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](16.32pt,-11.4184pt)--(16.32pt,-11.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-11.4184pt)--(7pt,-11.4184pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8.31pt,-9.2034pt)--(-3pt,-9.2034pt)--(-3pt,-13.6334pt)--(-8.31pt,-13.6334pt)--cycle;
\node[anchor=north west,inner sep=0] at (-8.31pt,-9.2034pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{187}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.31pt,-8.7034pt)..controls(-11.31pt,-7.3227pt)and(-10.1907pt,-6.2034pt)..(-8.81pt,-6.2034pt)--(-2.5pt,-6.2034pt)..controls(-1.1193pt,-6.2034pt)and(0pt,-7.3227pt)..(0pt,-8.7034pt)--(0pt,-14.1334pt)..controls(0pt,-15.5141pt)and(-1.1193pt,-16.6334pt)..(-2.5pt,-16.6334pt)--(-8.81pt,-16.6334pt)..controls(-10.1907pt,-16.6334pt)and(-11.31pt,-15.5141pt)..(-11.31pt,-14.1334pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-11.4184pt)--(0pt,-11.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.31pt,-11.4184pt)--(-11.31pt,-11.4184pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.9416pt,-1.6604pt)--(-23.31pt,-1.6604pt)--(-23.31pt,-6.3396pt)--(-25.9416pt,-6.3396pt)--cycle;
\node[anchor=north west,inner sep=0] at (-25.9416pt,-1.6604pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{188}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.9416pt,0.3396pt)--(-21.31pt,0.3396pt)--(-21.31pt,-8.3396pt)--(-27.9416pt,-8.3396pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.1717pt,-8.3396pt)--(-23.31pt,-8.3396pt)--(-23.31pt,-14.4972pt)--(-27.1717pt,-14.4972pt)--cycle;
\node[anchor=north west,inner sep=0] at (-27.1717pt,-8.3396pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{189}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-29.1717pt,-6.3396pt)--(-21.31pt,-6.3396pt)--(-21.31pt,-16.4972pt)--(-29.1717pt,-16.4972pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.32pt,-8.9273pt)--(32.6598pt,-8.9273pt)--(32.6598pt,-13.9095pt)--(28.32pt,-13.9095pt)--cycle;
\node[anchor=north west,inner sep=0] at (28.32pt,-8.9273pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{190}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26.32pt,-6.9273pt)--(34.6598pt,-6.9273pt)--(34.6598pt,-15.9095pt)--(26.32pt,-15.9095pt)--cycle;
\end{tikzpicture}} = {\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,7.4184pt)--(-4pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-4pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.63pt,0pt)--(40.63pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,0pt)--(24.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](27.31pt,2.7525pt)--(30.63pt,2.7525pt)--(30.63pt,-2.7525pt)--(27.31pt,-2.7525pt)--cycle;
\node[anchor=north west,inner sep=0] at (27.31pt,2.7525pt){\savebox{\marxupbox}{{\(t\)}}\immediate\write\boxesfile{191}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,3.2525pt)..controls(24.31pt,4.6332pt)and(25.4293pt,5.7525pt)..(26.81pt,5.7525pt)--(31.13pt,5.7525pt)..controls(32.5107pt,5.7525pt)and(33.63pt,4.6332pt)..(33.63pt,3.2525pt)--(33.63pt,-3.2525pt)..controls(33.63pt,-4.6332pt)and(32.5107pt,-5.7525pt)..(31.13pt,-5.7525pt)--(26.81pt,-5.7525pt)..controls(25.4293pt,-5.7525pt)and(24.31pt,-4.6332pt)..(24.31pt,-3.2525pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.63pt,0pt)--(33.63pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,0pt)--(24.31pt,0pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](0pt,8.4184pt)..controls(0pt,10.0753pt)and(1.3431pt,11.4184pt)..(3pt,11.4184pt)--(14.31pt,11.4184pt)..controls(15.9669pt,11.4184pt)and(17.31pt,10.0753pt)..(17.31pt,8.4184pt)--(17.31pt,-5.215pt)..controls(17.31pt,-6.8718pt)and(15.9669pt,-8.215pt)..(14.31pt,-8.215pt)--(3pt,-8.215pt)..controls(1.3431pt,-8.215pt)and(0pt,-6.8718pt)..(0pt,-5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(3pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,7.4184pt)--(0pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](14.31pt,0pt)--(17.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-4pt,7.4184pt)--(0pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-4pt,0pt)--(0pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](17.31pt,0pt)--(21.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6pt,2.215pt)--(11.31pt,2.215pt)--(11.31pt,-2.215pt)--(6pt,-2.215pt)--cycle;
\node[anchor=north west,inner sep=0] at (6pt,2.215pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{192}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,2.715pt)..controls(3pt,4.0957pt)and(4.1193pt,5.215pt)..(5.5pt,5.215pt)--(11.81pt,5.215pt)..controls(13.1907pt,5.215pt)and(14.31pt,4.0957pt)..(14.31pt,2.715pt)--(14.31pt,-2.715pt)..controls(14.31pt,-4.0957pt)and(13.1907pt,-5.215pt)..(11.81pt,-5.215pt)--(5.5pt,-5.215pt)..controls(4.1193pt,-5.215pt)and(3pt,-4.0957pt)..(3pt,-2.715pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](14.31pt,0pt)--(14.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,0pt)--(3pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.6316pt,9.758pt)--(-9pt,9.758pt)--(-9pt,5.0788pt)--(-11.6316pt,5.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-11.6316pt,9.758pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{193}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.6316pt,11.758pt)--(-7pt,11.758pt)--(-7pt,3.0788pt)--(-13.6316pt,3.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.8617pt,3.0788pt)--(-9pt,3.0788pt)--(-9pt,-3.0788pt)--(-12.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{194}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.8617pt,5.0788pt)--(-7pt,5.0788pt)--(-7pt,-5.0788pt)--(-14.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](42.63pt,2.4911pt)--(46.9698pt,2.4911pt)--(46.9698pt,-2.4911pt)--(42.63pt,-2.4911pt)--cycle;
\node[anchor=north west,inner sep=0] at (42.63pt,2.4911pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{195}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](40.63pt,4.4911pt)--(48.9698pt,4.4911pt)--(48.9698pt,-4.4911pt)--(40.63pt,-4.4911pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.63pt,8.215pt)--(-33.63pt,8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-40.63pt,0pt)--(-33.63pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4pt,0pt)--(7pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.32pt,8.215pt)--(-19.32pt,8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.32pt,0pt)--(-19.32pt,0pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](-15.32pt,9.215pt)..controls(-15.32pt,10.8718pt)and(-13.9768pt,12.215pt)..(-12.32pt,12.215pt)--(-3pt,12.215pt)..controls(-1.3431pt,12.215pt)and(0pt,10.8718pt)..(0pt,9.215pt)--(0pt,-5.7525pt)..controls(0pt,-7.4093pt)and(-1.3431pt,-8.7525pt)..(-3pt,-8.7525pt)--(-12.32pt,-8.7525pt)..controls(-13.9768pt,-8.7525pt)and(-15.32pt,-7.4093pt)..(-15.32pt,-5.7525pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.32pt,0pt)--(-12.32pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.32pt,8.215pt)--(-15.32pt,8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,0pt)--(0pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.32pt,8.215pt)--(-15.32pt,8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.32pt,0pt)--(-15.32pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(4pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-9.32pt,2.7525pt)--(-6pt,2.7525pt)--(-6pt,-2.7525pt)--(-9.32pt,-2.7525pt)--cycle;
\node[anchor=north west,inner sep=0] at (-9.32pt,2.7525pt){\savebox{\marxupbox}{{\(t\)}}\immediate\write\boxesfile{196}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.32pt,3.2525pt)..controls(-12.32pt,4.6332pt)and(-11.2007pt,5.7525pt)..(-9.82pt,5.7525pt)--(-5.5pt,5.7525pt)..controls(-4.1193pt,5.7525pt)and(-3pt,4.6332pt)..(-3pt,3.2525pt)--(-3pt,-3.2525pt)..controls(-3pt,-4.6332pt)and(-4.1193pt,-5.7525pt)..(-5.5pt,-5.7525pt)--(-9.82pt,-5.7525pt)..controls(-11.2007pt,-5.7525pt)and(-12.32pt,-4.6332pt)..(-12.32pt,-3.2525pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,0pt)--(-3pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.32pt,0pt)--(-12.32pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-33.63pt,8.215pt)--(-22.32pt,8.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-30.63pt,2.215pt)--(-25.32pt,2.215pt)--(-25.32pt,-2.215pt)--(-30.63pt,-2.215pt)--cycle;
\node[anchor=north west,inner sep=0] at (-30.63pt,2.215pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{197}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-33.63pt,2.715pt)..controls(-33.63pt,4.0957pt)and(-32.5107pt,5.215pt)..(-31.13pt,5.215pt)--(-24.82pt,5.215pt)..controls(-23.4393pt,5.215pt)and(-22.32pt,4.0957pt)..(-22.32pt,2.715pt)--(-22.32pt,-2.715pt)..controls(-22.32pt,-4.0957pt)and(-23.4393pt,-5.215pt)..(-24.82pt,-5.215pt)--(-31.13pt,-5.215pt)..controls(-32.5107pt,-5.215pt)and(-33.63pt,-4.0957pt)..(-33.63pt,-2.715pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.32pt,0pt)--(-22.32pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-33.63pt,0pt)--(-33.63pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.2616pt,10.5546pt)--(-42.63pt,10.5546pt)--(-42.63pt,5.8754pt)--(-45.2616pt,5.8754pt)--cycle;
\node[anchor=north west,inner sep=0] at (-45.2616pt,10.5546pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{198}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-47.2616pt,12.5546pt)--(-40.63pt,12.5546pt)--(-40.63pt,3.8754pt)--(-47.2616pt,3.8754pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-46.4917pt,3.0788pt)--(-42.63pt,3.0788pt)--(-42.63pt,-3.0788pt)--(-46.4917pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-46.4917pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{199}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-48.4917pt,5.0788pt)--(-40.63pt,5.0788pt)--(-40.63pt,-5.0788pt)--(-48.4917pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](9pt,2.4911pt)--(13.3398pt,2.4911pt)--(13.3398pt,-2.4911pt)--(9pt,-2.4911pt)--cycle;
\node[anchor=north west,inner sep=0] at (9pt,2.4911pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{200}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,4.4911pt)--(15.3398pt,4.4911pt)--(15.3398pt,-4.4911pt)--(7pt,-4.4911pt)--cycle;
\end{tikzpicture}}\label{201}\end{equation} \begin{equation}{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.31pt,-4pt)--(-18.31pt,-4pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.31pt,-14pt)--(-18.31pt,-14pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.31pt,-30.9675pt)--(-18.31pt,-30.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-14pt)--(10pt,-14pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-30.9675pt)--(10pt,-30.9675pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](-14.31pt,-3pt)..controls(-14.31pt,-1.3431pt)and(-12.9669pt,0pt)..(-11.31pt,0pt)--(0pt,0pt)..controls(1.6569pt,0pt)and(3pt,-1.3431pt)..(3pt,-3pt)--(3pt,-36.1825pt)..controls(3pt,-37.8393pt)and(1.6569pt,-39.1825pt)..(0pt,-39.1825pt)--(-11.31pt,-39.1825pt)..controls(-12.9669pt,-39.1825pt)and(-14.31pt,-37.8393pt)..(-14.31pt,-36.1825pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.31pt,-14pt)--(-11.31pt,-14pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.31pt,-30.9675pt)--(-11.31pt,-30.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.31pt,-4pt)--(-14.31pt,-4pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-14pt)--(3pt,-14pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-30.9675pt)--(3pt,-30.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.31pt,-4pt)--(-14.31pt,-4pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.31pt,-14pt)--(-14.31pt,-14pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.31pt,-30.9675pt)--(-14.31pt,-30.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,-14pt)--(7pt,-14pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,-30.9675pt)--(7pt,-30.9675pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.315pt,-11.2475pt)--(-3.995pt,-11.2475pt)--(-3.995pt,-16.7525pt)--(-7.315pt,-16.7525pt)--cycle;
\node[anchor=north west,inner sep=0] at (-7.315pt,-11.2475pt){\savebox{\marxupbox}{{\(t\)}}\immediate\write\boxesfile{202}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-10.315pt,-10.7475pt)..controls(-10.315pt,-9.3668pt)and(-9.1957pt,-8.2475pt)..(-7.815pt,-8.2475pt)--(-3.495pt,-8.2475pt)..controls(-2.1143pt,-8.2475pt)and(-0.995pt,-9.3668pt)..(-0.995pt,-10.7475pt)--(-0.995pt,-17.2525pt)..controls(-0.995pt,-18.6332pt)and(-2.1143pt,-19.7525pt)..(-3.495pt,-19.7525pt)--(-7.815pt,-19.7525pt)..controls(-9.1957pt,-19.7525pt)and(-10.315pt,-18.6332pt)..(-10.315pt,-17.2525pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-14pt)--(-0.995pt,-14pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.31pt,-14pt)--(-10.315pt,-14pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8.31pt,-28.7525pt)--(-3pt,-28.7525pt)--(-3pt,-33.1825pt)--(-8.31pt,-33.1825pt)--cycle;
\node[anchor=north west,inner sep=0] at (-8.31pt,-28.7525pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{203}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.31pt,-28.2525pt)..controls(-11.31pt,-26.8718pt)and(-10.1907pt,-25.7525pt)..(-8.81pt,-25.7525pt)--(-2.5pt,-25.7525pt)..controls(-1.1193pt,-25.7525pt)and(0pt,-26.8718pt)..(0pt,-28.2525pt)--(0pt,-33.6825pt)..controls(0pt,-35.0632pt)and(-1.1193pt,-36.1825pt)..(-2.5pt,-36.1825pt)--(-8.81pt,-36.1825pt)..controls(-10.1907pt,-36.1825pt)and(-11.31pt,-35.0632pt)..(-11.31pt,-33.6825pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-30.9675pt)--(0pt,-30.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.31pt,-30.9675pt)--(-11.31pt,-30.9675pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.9416pt,-1.6604pt)--(-23.31pt,-1.6604pt)--(-23.31pt,-6.3396pt)--(-25.9416pt,-6.3396pt)--cycle;
\node[anchor=north west,inner sep=0] at (-25.9416pt,-1.6604pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{204}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.9416pt,0.3396pt)--(-21.31pt,0.3396pt)--(-21.31pt,-8.3396pt)--(-27.9416pt,-8.3396pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.1717pt,-10.9212pt)--(-23.31pt,-10.9212pt)--(-23.31pt,-17.0788pt)--(-27.1717pt,-17.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-27.1717pt,-10.9212pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{205}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-29.1717pt,-8.9212pt)--(-21.31pt,-8.9212pt)--(-21.31pt,-19.0788pt)--(-29.1717pt,-19.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.6498pt,-28.4764pt)--(-23.31pt,-28.4764pt)--(-23.31pt,-33.4586pt)--(-27.6498pt,-33.4586pt)--cycle;
\node[anchor=north west,inner sep=0] at (-27.6498pt,-28.4764pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{206}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-29.6498pt,-26.4764pt)--(-21.31pt,-26.4764pt)--(-21.31pt,-35.4586pt)--(-29.6498pt,-35.4586pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12pt,-11.4742pt)--(14.5769pt,-11.4742pt)--(14.5769pt,-16.5258pt)--(12pt,-16.5258pt)--cycle;
\node[anchor=north west,inner sep=0] at (12pt,-11.4742pt){\savebox{\marxupbox}{{\({\scriptstyle l}\)}}\immediate\write\boxesfile{207}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-9.4742pt)--(16.5769pt,-9.4742pt)--(16.5769pt,-18.5258pt)--(10pt,-18.5258pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12pt,-29.3597pt)--(18.1685pt,-29.3597pt)--(18.1685pt,-32.5753pt)--(12pt,-32.5753pt)--cycle;
\node[anchor=north west,inner sep=0] at (12pt,-29.3597pt){\savebox{\marxupbox}{{\({\scriptstyle m}\)}}\immediate\write\boxesfile{208}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-27.3597pt)--(20.1685pt,-27.3597pt)--(20.1685pt,-34.5753pt)--(10pt,-34.5753pt)--cycle;
\end{tikzpicture}} = {\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,10.7525pt)--(-7pt,10.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,0.7525pt)--(-7pt,0.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,-14.215pt)--(-7pt,-14.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.32pt,5.7525pt)--(30.32pt,5.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.32pt,-14.215pt)--(30.32pt,-14.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,10.7525pt)--(0pt,10.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,5.7525pt)--(0pt,5.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,-14.215pt)--(0pt,-14.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](4pt,11.7525pt)..controls(4pt,13.4093pt)and(5.3431pt,14.7525pt)..(7pt,14.7525pt)--(16.32pt,14.7525pt)..controls(17.9768pt,14.7525pt)and(19.32pt,13.4093pt)..(19.32pt,11.7525pt)--(19.32pt,0pt)..controls(19.32pt,-1.6569pt)and(17.9768pt,-3pt)..(16.32pt,-3pt)--(7pt,-3pt)..controls(5.3431pt,-3pt)and(4pt,-1.6569pt)..(4pt,0pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4pt,5.7525pt)--(7pt,5.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](4pt,10.7525pt)--(4pt,10.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](16.32pt,5.7525pt)--(19.32pt,5.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.7525pt)--(4pt,10.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.7525pt)--(4pt,5.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19.32pt,5.7525pt)--(23.32pt,5.7525pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,8.505pt)--(13.32pt,8.505pt)--(13.32pt,3pt)--(10pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,8.505pt){\savebox{\marxupbox}{{\(t\)}}\immediate\write\boxesfile{209}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,9.005pt)..controls(7pt,10.3857pt)and(8.1193pt,11.505pt)..(9.5pt,11.505pt)--(13.82pt,11.505pt)..controls(15.2007pt,11.505pt)and(16.32pt,10.3857pt)..(16.32pt,9.005pt)--(16.32pt,2.5pt)..controls(16.32pt,1.1193pt)and(15.2007pt,0pt)..(13.82pt,0pt)--(9.5pt,0pt)..controls(8.1193pt,0pt)and(7pt,1.1193pt)..(7pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](16.32pt,5.7525pt)--(16.32pt,5.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.7525pt)--(7pt,5.7525pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](9.005pt,-12pt)--(14.315pt,-12pt)--(14.315pt,-16.43pt)--(9.005pt,-16.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (9.005pt,-12pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{210}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6.005pt,-11.5pt)..controls(6.005pt,-10.1193pt)and(7.1243pt,-9pt)..(8.505pt,-9pt)--(14.815pt,-9pt)..controls(16.1957pt,-9pt)and(17.315pt,-10.1193pt)..(17.315pt,-11.5pt)--(17.315pt,-16.93pt)..controls(17.315pt,-18.3107pt)and(16.1957pt,-19.43pt)..(14.815pt,-19.43pt)--(8.505pt,-19.43pt)..controls(7.1243pt,-19.43pt)and(6.005pt,-18.3107pt)..(6.005pt,-16.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23.32pt,-14.215pt)--(17.315pt,-14.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-14.215pt)--(6.005pt,-14.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.7525pt)--(-1pt,10.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0.7525pt)..controls(-3pt,0.7525pt)and(-5pt,5.7525pt)..(-1pt,5.7525pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,-14.215pt)--(-1pt,-14.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.6316pt,13.0921pt)--(-10pt,13.0921pt)--(-10pt,8.4128pt)--(-12.6316pt,8.4128pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.6316pt,13.0921pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{211}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.6316pt,15.0921pt)--(-8pt,15.0921pt)--(-8pt,6.4128pt)--(-14.6316pt,6.4128pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.8617pt,3.8313pt)--(-10pt,3.8313pt)--(-10pt,-2.3263pt)--(-13.8617pt,-2.3263pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.8617pt,3.8313pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{212}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.8617pt,5.8313pt)--(-8pt,5.8313pt)--(-8pt,-4.3263pt)--(-15.8617pt,-4.3263pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.3398pt,-11.7239pt)--(-10pt,-11.7239pt)--(-10pt,-16.7061pt)--(-14.3398pt,-16.7061pt)--cycle;
\node[anchor=north west,inner sep=0] at (-14.3398pt,-11.7239pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{213}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-16.3398pt,-9.7239pt)--(-8pt,-9.7239pt)--(-8pt,-18.7061pt)--(-16.3398pt,-18.7061pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.32pt,8.2783pt)--(34.8969pt,8.2783pt)--(34.8969pt,3.2267pt)--(32.32pt,3.2267pt)--cycle;
\node[anchor=north west,inner sep=0] at (32.32pt,8.2783pt){\savebox{\marxupbox}{{\({\scriptstyle l}\)}}\immediate\write\boxesfile{214}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.32pt,10.2783pt)--(36.8969pt,10.2783pt)--(36.8969pt,1.2267pt)--(30.32pt,1.2267pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.32pt,-12.6072pt)--(38.4885pt,-12.6072pt)--(38.4885pt,-15.8228pt)--(32.32pt,-15.8228pt)--cycle;
\node[anchor=north west,inner sep=0] at (32.32pt,-12.6072pt){\savebox{\marxupbox}{{\({\scriptstyle m}\)}}\immediate\write\boxesfile{215}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](30.32pt,-10.6072pt)--(40.4885pt,-10.6072pt)--(40.4885pt,-17.8228pt)--(30.32pt,-17.8228pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.31pt,19.9675pt)--(-44.31pt,19.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.31pt,7.5699pt)--(-44.31pt,7.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.31pt,0pt)--(-44.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,19.9675pt)--(7pt,19.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-26.31pt,19.9675pt)--(-25.31pt,19.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-26.31pt,5pt)--(-25.31pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-26.31pt,0pt)--(-25.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.315pt,22.72pt)--(-10.995pt,22.72pt)--(-10.995pt,17.215pt)--(-14.315pt,17.215pt)--cycle;
\node[anchor=north west,inner sep=0] at (-14.315pt,22.72pt){\savebox{\marxupbox}{{\(t\)}}\immediate\write\boxesfile{216}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-17.315pt,23.22pt)..controls(-17.315pt,24.6007pt)and(-16.1957pt,25.72pt)..(-14.815pt,25.72pt)--(-10.495pt,25.72pt)..controls(-9.1143pt,25.72pt)and(-7.995pt,24.6007pt)..(-7.995pt,23.22pt)--(-7.995pt,16.715pt)..controls(-7.995pt,15.3343pt)and(-9.1143pt,14.215pt)..(-10.495pt,14.215pt)--(-14.815pt,14.215pt)..controls(-16.1957pt,14.215pt)and(-17.315pt,15.3343pt)..(-17.315pt,16.715pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,19.9675pt)--(-7.995pt,19.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.31pt,19.9675pt)--(-17.315pt,19.9675pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](-21.31pt,6pt)..controls(-21.31pt,7.6569pt)and(-19.9669pt,9pt)..(-18.31pt,9pt)--(-7pt,9pt)..controls(-5.3431pt,9pt)and(-4pt,7.6569pt)..(-4pt,6pt)--(-4pt,-5.215pt)..controls(-4pt,-6.8718pt)and(-5.3431pt,-8.215pt)..(-7pt,-8.215pt)--(-18.31pt,-8.215pt)..controls(-19.9669pt,-8.215pt)and(-21.31pt,-6.8718pt)..(-21.31pt,-5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.31pt,0pt)--(-18.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.31pt,5pt)--(-21.31pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-4pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.31pt,5pt)--(-21.31pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.31pt,0pt)--(-21.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-4pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.31pt,2.215pt)--(-10pt,2.215pt)--(-10pt,-2.215pt)--(-15.31pt,-2.215pt)--cycle;
\node[anchor=north west,inner sep=0] at (-15.31pt,2.215pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{217}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.31pt,2.715pt)..controls(-18.31pt,4.0957pt)and(-17.1907pt,5.215pt)..(-15.81pt,5.215pt)--(-9.5pt,5.215pt)..controls(-8.1193pt,5.215pt)and(-7pt,4.0957pt)..(-7pt,2.715pt)--(-7pt,-2.715pt)..controls(-7pt,-4.0957pt)and(-8.1193pt,-5.215pt)..(-9.5pt,-5.215pt)--(-15.81pt,-5.215pt)..controls(-17.1907pt,-5.215pt)and(-18.31pt,-4.0957pt)..(-18.31pt,-2.715pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.31pt,0pt)--(-18.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.31pt,19.9675pt)--(-38.31pt,19.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.31pt,14.9675pt)--(-38.31pt,14.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.31pt,0pt)--(-38.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.31pt,19.9675pt)--(-32.31pt,19.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.31pt,14.9675pt)--(-32.31pt,14.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.31pt,0pt)--(-32.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.31pt,19.9675pt)--(-26.31pt,19.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.31pt,14.9675pt)..controls(-28.31pt,14.9675pt)and(-30.31pt,5pt)..(-26.31pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32.31pt,0pt)--(-26.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.31pt,19.9675pt)..controls(-34.31pt,19.9675pt)and(-36.31pt,14.9675pt)..(-32.31pt,14.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.31pt,14.9675pt)..controls(-34.31pt,14.9675pt)and(-36.31pt,19.9675pt)..(-32.31pt,19.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-38.31pt,0pt)--(-32.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-44.31pt,19.9675pt)--(-38.31pt,19.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-44.31pt,7.5699pt)..controls(-40.31pt,7.5699pt)and(-42.31pt,14.9675pt)..(-38.31pt,14.9675pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-44.31pt,0pt)--(-38.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-49.9416pt,22.3071pt)--(-47.31pt,22.3071pt)--(-47.31pt,17.6278pt)--(-49.9416pt,17.6278pt)--cycle;
\node[anchor=north west,inner sep=0] at (-49.9416pt,22.3071pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{218}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-51.9416pt,24.3071pt)--(-45.31pt,24.3071pt)--(-45.31pt,15.6278pt)--(-51.9416pt,15.6278pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-51.1717pt,10.6486pt)--(-47.31pt,10.6486pt)--(-47.31pt,4.4911pt)--(-51.1717pt,4.4911pt)--cycle;
\node[anchor=north west,inner sep=0] at (-51.1717pt,10.6486pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{219}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-53.1717pt,12.6486pt)--(-45.31pt,12.6486pt)--(-45.31pt,2.4911pt)--(-53.1717pt,2.4911pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-51.6498pt,2.4911pt)--(-47.31pt,2.4911pt)--(-47.31pt,-2.4911pt)--(-51.6498pt,-2.4911pt)--cycle;
\node[anchor=north west,inner sep=0] at (-51.6498pt,2.4911pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{220}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-53.6498pt,4.4911pt)--(-45.31pt,4.4911pt)--(-45.31pt,-4.4911pt)--(-53.6498pt,-4.4911pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](9pt,22.4933pt)--(11.5769pt,22.4933pt)--(11.5769pt,17.4417pt)--(9pt,17.4417pt)--cycle;
\node[anchor=north west,inner sep=0] at (9pt,22.4933pt){\savebox{\marxupbox}{{\({\scriptstyle l}\)}}\immediate\write\boxesfile{221}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,24.4933pt)--(13.5769pt,24.4933pt)--(13.5769pt,15.4417pt)--(7pt,15.4417pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](9pt,1.6078pt)--(15.1685pt,1.6078pt)--(15.1685pt,-1.6078pt)--(9pt,-1.6078pt)--cycle;
\node[anchor=north west,inner sep=0] at (9pt,1.6078pt){\savebox{\marxupbox}{{\({\scriptstyle m}\)}}\immediate\write\boxesfile{222}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,3.6078pt)--(17.1685pt,3.6078pt)--(17.1685pt,-3.6078pt)--(7pt,-3.6078pt)--cycle;
\end{tikzpicture}

==> (inline-2) <==
\begin{tabular}{c@{\qquad}c@{\qquad}c}\({\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0pt)--(-6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,-7.4184pt)--(-6pt,-7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-3.7092pt)--(7pt,-3.7092pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,1pt)..controls(-2pt,1pt)and(0pt,-1.7092pt)..(0pt,-3.7092pt)..controls(0pt,-5.7092pt)and(-2pt,-8.4184pt)..(-6pt,-8.4184pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-17.6316pt,2.3396pt)--(-15pt,2.3396pt)--(-15pt,-2.3396pt)--(-17.6316pt,-2.3396pt)--cycle;
\node[anchor=north west,inner sep=0] at (-17.6316pt,2.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{232}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.6316pt,4.3396pt)--(-13pt,4.3396pt)--(-13pt,-4.3396pt)--(-19.6316pt,-4.3396pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.8617pt,-4.3396pt)--(-15pt,-4.3396pt)--(-15pt,-10.4972pt)--(-18.8617pt,-10.4972pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.8617pt,-4.3396pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{233}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.8617pt,-2.3396pt)--(-13pt,-2.3396pt)--(-13pt,-12.4972pt)--(-20.8617pt,-12.4972pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](9pt,-1.2181pt)--(13.3398pt,-1.2181pt)--(13.3398pt,-6.2003pt)--(9pt,-6.2003pt)--cycle;
\node[anchor=north west,inner sep=0] at (9pt,-1.2181pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{234}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0.7819pt)--(15.3398pt,0.7819pt)--(15.3398pt,-8.2003pt)--(7pt,-8.2003pt)--cycle;
\end{tikzpicture}}\)&\({\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,17.5699pt)--(0pt,17.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,7.5699pt)--(0pt,7.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,0pt)--(0pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,15.0699pt)--(20pt,15.0699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,0pt)--(20pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6pt,17.5699pt)--(7pt,17.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6pt,12.5699pt)--(7pt,12.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6pt,0pt)--(7pt,0pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,18.5699pt)..controls(11pt,18.5699pt)and(13pt,17.0699pt)..(13pt,15.0699pt)..controls(13pt,13.0699pt)and(11pt,11.5699pt)..(7pt,11.5699pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,17.5699pt)--(6pt,17.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,7.5699pt)..controls(4pt,7.5699pt)and(2pt,12.5699pt)..(6pt,12.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(6pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-5.6316pt,19.9095pt)--(-3pt,19.9095pt)--(-3pt,15.2302pt)--(-5.6316pt,15.2302pt)--cycle;
\node[anchor=north west,inner sep=0] at (-5.6316pt,19.9095pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{235}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.6316pt,21.9095pt)--(-1pt,21.9095pt)--(-1pt,13.2302pt)--(-7.6316pt,13.2302pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6.8617pt,10.6486pt)--(-3pt,10.6486pt)--(-3pt,4.4911pt)--(-6.8617pt,4.4911pt)--cycle;
\node[anchor=north west,inner sep=0] at (-6.8617pt,10.6486pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{236}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8.8617pt,12.6486pt)--(-1pt,12.6486pt)--(-1pt,2.4911pt)--(-8.8617pt,2.4911pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7.3398pt,2.4911pt)--(-3pt,2.4911pt)--(-3pt,-2.4911pt)--(-7.3398pt,-2.4911pt)--cycle;
\node[anchor=north west,inner sep=0] at (-7.3398pt,2.4911pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{237}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-9.3398pt,4.4911pt)--(-1pt,4.4911pt)--(-1pt,-4.4911pt)--(-9.3398pt,-4.4911pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22pt,17.5957pt)--(24.5769pt,17.5957pt)--(24.5769pt,12.5441pt)--(22pt,12.5441pt)--cycle;
\node[anchor=north west,inner sep=0] at (22pt,17.5957pt){\savebox{\marxupbox}{{\({\scriptstyle l}\)}}\immediate\write\boxesfile{238}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](20pt,19.5957pt)--(26.5769pt,19.5957pt)--(26.5769pt,10.5441pt)--(20pt,10.5441pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22pt,1.6078pt)--(28.1685pt,1.6078pt)--(28.1685pt,-1.6078pt)--(22pt,-1.6078pt)--cycle;
\node[anchor=north west,inner sep=0] at (22pt,1.6078pt){\savebox{\marxupbox}{{\({\scriptstyle m}\)}}\immediate\write\boxesfile{239}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](20pt,3.6078pt)--(30.1685pt,3.6078pt)--(30.1685pt,-3.6078pt)--(20pt,-3.6078pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.5699pt)--(-6pt,17.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,7.5699pt)--(-6pt,7.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,16.2849pt)--(26pt,16.2849pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,2.5pt)--(26pt,2.5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12pt,16.2849pt)--(13pt,16.2849pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12pt,5pt)--(13pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12pt,0pt)--(13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,16.2849pt)--(19pt,16.2849pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,6pt)..controls(17pt,6pt)and(19pt,4.5pt)..(19pt,2.5pt)..controls(19pt,0.5pt)and(17pt,-1pt)..(13pt,-1pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,17.5699pt)--(0pt,17.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10pt)--(0pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(0pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6pt,16.2849pt)--(6pt,16.2849pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6pt,11.2849pt)--(6pt,11.2849pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6pt,0pt)--(6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6pt,16.2849pt)--(12pt,16.2849pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6pt,11.2849pt)..controls(10pt,11.2849pt)and(8pt,5pt)..(12pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](6pt,0pt)--(12pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,17.5699pt)..controls(4pt,17.5699pt)and(2pt,11.2849pt)..(6pt,11.2849pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10pt)..controls(4pt,10pt)and(2pt,16.2849pt)..(6pt,16.2849pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,17.5699pt)--(0pt,17.5699pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,7.5699pt)..controls(-2pt,7.5699pt)and(-4pt,10pt)..(0pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.6316pt,19.9095pt)--(-9pt,19.9095pt)--(-9pt,15.2302pt)--(-11.6316pt,15.2302pt)--cycle;
\node[anchor=north west,inner sep=0] at (-11.6316pt,19.9095pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{240}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.6316pt,21.9095pt)--(-7pt,21.9095pt)--(-7pt,13.2302pt)--(-13.6316pt,13.2302pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.8617pt,10.6486pt)--(-9pt,10.6486pt)--(-9pt,4.4911pt)--(-12.8617pt,4.4911pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.8617pt,10.6486pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{241}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.8617pt,12.6486pt)--(-7pt,12.6486pt)--(-7pt,2.4911pt)--(-14.8617pt,2.4911pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.3398pt,2.4911pt)--(-9pt,2.4911pt)--(-9pt,-2.4911pt)--(-13.3398pt,-2.4911pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.3398pt,2.4911pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{242}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.3398pt,4.4911pt)--(-7pt,4.4911pt)--(-7pt,-4.4911pt)--(-15.3398pt,-4.4911pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28pt,18.8107pt)--(30.5769pt,18.8107pt)--(30.5769pt,13.7592pt)--(28pt,13.7592pt)--cycle;
\node[anchor=north west,inner sep=0] at (28pt,18.8107pt){\savebox{\marxupbox}{{\({\scriptstyle l}\)}}\immediate\write\boxesfile{243}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26pt,20.8107pt)--(32.5769pt,20.8107pt)--(32.5769pt,11.7592pt)--(26pt,11.7592pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28pt,4.1078pt)--(34.1685pt,4.1078pt)--(34.1685pt,0.8922pt)--(28pt,0.8922pt)--cycle;
\node[anchor=north west,inner sep=0] at (28pt,4.1078pt){\savebox{\marxupbox}{{\({\scriptstyle m}\)}}\immediate\write\boxesfile{244}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26pt,6.1078pt)--(36.1685pt,6.1078pt)--(36.1685pt,-1.1078pt)--(26pt,-1.1078pt)--cycle;
\end{tikzpicture}}\)&\(-{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-39pt,15.625pt)--(-32pt,15.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-39pt,-9.375pt)--(-32pt,-9.375pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33pt,5pt)--(40pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,13.125pt)--(1pt,13.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0.625pt)--(1pt,0.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-9.375pt)--(1pt,-9.375pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,13.125pt)--(7pt,13.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,3.125pt)--(7pt,3.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-9.375pt)--(7pt,-9.375pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,13.125pt)--(13pt,13.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,-0.625pt)--(13pt,-0.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,-5.625pt)--(13pt,-5.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,13.125pt)--(19pt,13.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,8.125pt)--(19pt,8.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,-5.625pt)--(19pt,-5.625pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25pt,10.625pt)--(26pt,10.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25pt,-5.625pt)--(26pt,-5.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32pt,5pt)--(33pt,5pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32pt,0pt)--(33pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33pt,5pt)--(33pt,5pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](33pt,5pt)--(33pt,5pt)--(33pt,0pt)--(33pt,0pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](30pt,8pt)--(36pt,8pt)--(36pt,-3pt)--(30pt,-3pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34pt,0pt)..controls(34pt,0.5523pt)and(33.5523pt,1pt)..(33pt,1pt)..controls(32.4477pt,1pt)and(32pt,0.5523pt)..(32pt,0pt)..controls(32pt,-0.5523pt)and(32.4477pt,-1pt)..(33pt,-1pt)..controls(33.5523pt,-1pt)and(34pt,-0.5523pt)..(34pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26pt,10.625pt)..controls(30pt,10.625pt)and(28pt,0pt)..(32pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26pt,-5.625pt)..controls(30pt,-5.625pt)and(28pt,5pt)..(32pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.06pt,13.0575pt)..controls(24.02pt,12.9pt)and(25pt,12.375pt)..(25pt,10.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,13.125pt)..controls(20.2pt,13.125pt)and(21.22pt,13.125pt)..(22.06pt,13.0575pt);
\path[to-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22.06pt,8.1925pt)..controls(24.02pt,8.35pt)and(25pt,8.875pt)..(25pt,10.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,8.125pt)..controls(20.2pt,8.125pt)and(21.22pt,8.125pt)..(22.06pt,8.1925pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,-5.625pt)--(25pt,-5.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,13.125pt)--(19pt,13.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,-0.625pt)..controls(17pt,-0.625pt)and(15pt,8.125pt)..(19pt,8.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,-5.625pt)--(19pt,-5.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,13.125pt)--(13pt,13.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,3.125pt)..controls(11pt,3.125pt)and(9pt,-5.625pt)..(13pt,-5.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-9.375pt)..controls(11pt,-9.375pt)and(9pt,-0.625pt)..(13pt,-0.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,13.125pt)--(7pt,13.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,0.625pt)..controls(5pt,0.625pt)and(3pt,3.125pt)..(7pt,3.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-9.375pt)--(7pt,-9.375pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32pt,15.625pt)--(-25pt,15.625pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32pt,3.125pt)--(-25pt,3.125pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,15.625pt)--(-13pt,15.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,5.625pt)--(-13pt,5.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0.625pt)--(-13pt,0.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,15.625pt)--(-6pt,15.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.625pt)--(-6pt,10.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0.625pt)--(-6pt,0.625pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,16.625pt)..controls(-2pt,16.625pt)and(0pt,15.125pt)..(0pt,13.125pt)..controls(0pt,11.125pt)and(-2pt,9.625pt)..(-6pt,9.625pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,0.625pt)--(0pt,0.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,15.625pt)--(-7pt,15.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,5.625pt)..controls(-9pt,5.625pt)and(-11pt,10.625pt)..(-7pt,10.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0.625pt)--(-7pt,0.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25pt,15.625pt)--(-13pt,15.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19pt,5.625pt)--(-19pt,5.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19pt,0.625pt)--(-19pt,0.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19pt,5.625pt)..controls(-15pt,5.625pt)and(-17pt,0.625pt)..(-13pt,0.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19pt,0.625pt)..controls(-15pt,0.625pt)and(-17pt,5.625pt)..(-13pt,5.625pt);
\path[to-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.06pt,5.5575pt)..controls(-21.22pt,5.625pt)and(-20.2pt,5.625pt)..(-19pt,5.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25pt,3.125pt)..controls(-25pt,4.875pt)and(-24.02pt,5.4pt)..(-22.06pt,5.5575pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-22.06pt,0.6925pt)..controls(-21.22pt,0.625pt)and(-20.2pt,0.625pt)..(-19pt,0.625pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25pt,3.125pt)..controls(-25pt,1.375pt)and(-24.02pt,0.85pt)..(-22.06pt,0.6925pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32pt,15.625pt)--(-32pt,15.625pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-32pt,15.625pt)--(-32pt,15.625pt)--(-32pt,3.125pt)--(-32pt,3.125pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-35pt,18.625pt)--(-29pt,18.625pt)--(-29pt,0.125pt)--(-35pt,0.125pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-31pt,3.125pt)..controls(-31pt,3.6773pt)and(-31.4477pt,4.125pt)..(-32pt,4.125pt)..controls(-32.5523pt,4.125pt)and(-33pt,3.6773pt)..(-33pt,3.125pt)..controls(-33pt,2.5727pt)and(-32.5523pt,2.125pt)..(-32pt,2.125pt)..controls(-31.4477pt,2.125pt)and(-31pt,2.5727pt)..(-31pt,3.125pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-32pt,-9.375pt)--(0pt,-9.375pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-43.6316pt,17.9646pt)--(-41pt,17.9646pt)--(-41pt,13.2854pt)--(-43.6316pt,13.2854pt)--cycle;
\node[anchor=north west,inner sep=0] at (-43.6316pt,17.9646pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{245}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-45.6316pt,19.9646pt)--(-39pt,19.9646pt)--(-39pt,11.2854pt)--(-45.6316pt,11.2854pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-44.8617pt,-6.2962pt)--(-41pt,-6.2962pt)--(-41pt,-12.4538pt)--(-44.8617pt,-12.4538pt)--cycle;
\node[anchor=north west,inner sep=0] at (-44.8617pt,-6.2962pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{246}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-46.8617pt,-4.2962pt)--(-39pt,-4.2962pt)--(-39pt,-14.4538pt)--(-46.8617pt,-14.4538pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](42pt,7.4911pt)--(46.3398pt,7.4911pt)--(46.3398pt,2.5089pt)--(42pt,2.5089pt)--cycle;
\node[anchor=north west,inner sep=0] at (42pt,7.4911pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{247}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](40pt,9.4911pt)--(48.3398pt,9.4911pt)--(48.3398pt,0.5089pt)--(40pt,0.5089pt)--cycle;
\end{tikzpicture}}\)\\\(Γ{_i}{_j}{^k}\)&\(δ{_m}{^k}Γ{_i}{_j}{^l} + δ{_l}{^j}Γ{_i}{_k}{^m}\)&\(-Γ{_i}{_k}{^j}\)\\\(T_{z}\)&\(T_{z}\mskip 3.0mu\mathnormal{⊗}\mskip 3.0muT_{z}\)&\(\dual{T_{z}}\)\end{tabular}

==> (inline-3) <==
\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](7pt,11.215pt)..controls(7pt,12.8718pt)and(8.3431pt,14.215pt)..(10pt,14.215pt)--(21.31pt,14.215pt)..controls(22.9669pt,14.215pt)and(24.31pt,12.8718pt)..(24.31pt,11.215pt)--(24.31pt,0pt)..controls(24.31pt,-1.6569pt)and(22.9669pt,-3pt)..(21.31pt,-3pt)--(10pt,-3pt)..controls(8.3431pt,-3pt)and(7pt,-1.6569pt)..(7pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{278}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.6316pt,12.5546pt)--(-9pt,12.5546pt)--(-9pt,7.8754pt)--(-11.6316pt,7.8754pt)--cycle;
\node[anchor=north west,inner sep=0] at (-11.6316pt,12.5546pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{279}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.6316pt,14.5546pt)--(-7pt,14.5546pt)--(-7pt,5.8754pt)--(-13.6316pt,5.8754pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.31pt,8.2938pt)--(37.1717pt,8.2938pt)--(37.1717pt,2.1362pt)--(33.31pt,2.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (33.31pt,8.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{280}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,10.2938pt)--(39.1717pt,10.2938pt)--(39.1717pt,0.1362pt)--(31.31pt,0.1362pt)--cycle;
\end{tikzpicture}}\) =
\({\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,14.215pt)--(24.31pt,14.215pt)--(24.31pt,-3pt)--(7pt,-3pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{281}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.6316pt,12.5546pt)--(-9pt,12.5546pt)--(-9pt,7.8754pt)--(-11.6316pt,7.8754pt)--cycle;
\node[anchor=north west,inner sep=0] at (-11.6316pt,12.5546pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{282}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.6316pt,14.5546pt)--(-7pt,14.5546pt)--(-7pt,5.8754pt)--(-13.6316pt,5.8754pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.31pt,8.2938pt)--(37.1717pt,8.2938pt)--(37.1717pt,2.1362pt)--(33.31pt,2.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (33.31pt,8.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{283}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,10.2938pt)--(39.1717pt,10.2938pt)--(39.1717pt,0.1362pt)--(31.31pt,0.1362pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(0pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,-4.1075pt)--(38.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,0pt)--(25.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(25.31pt,-8.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,1pt)..controls(29.31pt,1pt)and(31.31pt,-2.1075pt)..(31.31pt,-4.1075pt)..controls(31.31pt,-6.1075pt)and(29.31pt,-9.215pt)..(25.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(18.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-6pt)--(15.31pt,-6pt)--(15.31pt,-10.43pt)--(10pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{284}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-5.5pt)..controls(7pt,-4.1193pt)and(8.1193pt,-3pt)..(9.5pt,-3pt)--(15.81pt,-3pt)..controls(17.1907pt,-3pt)and(18.31pt,-4.1193pt)..(18.31pt,-5.5pt)--(18.31pt,-10.93pt)..controls(18.31pt,-12.3107pt)and(17.1907pt,-13.43pt)..(15.81pt,-13.43pt)--(9.5pt,-13.43pt)..controls(8.1193pt,-13.43pt)and(7pt,-12.3107pt)..(7pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(18.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-11.6316pt,2.3396pt)--(-9pt,2.3396pt)--(-9pt,-2.3396pt)--(-11.6316pt,-2.3396pt)--cycle;
\node[anchor=north west,inner sep=0] at (-11.6316pt,2.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{285}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.6316pt,4.3396pt)--(-7pt,4.3396pt)--(-7pt,-4.3396pt)--(-13.6316pt,-4.3396pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](40.31pt,-1.0287pt)--(44.1717pt,-1.0287pt)--(44.1717pt,-7.1863pt)--(40.31pt,-7.1863pt)--cycle;
\node[anchor=north west,inner sep=0] at (40.31pt,-1.0287pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{286}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.31pt,0.9713pt)--(46.1717pt,0.9713pt)--(46.1717pt,-9.1863pt)--(38.31pt,-9.1863pt)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,17.6334pt)--(-13pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10.215pt)--(-13pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.31pt,5.215pt)--(35.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](-3pt,18.6334pt)..controls(-3pt,20.2902pt)and(-1.6569pt,21.6334pt)..(0pt,21.6334pt)--(25.31pt,21.6334pt)..controls(26.9669pt,21.6334pt)and(28.31pt,20.2902pt)..(28.31pt,18.6334pt)--(28.31pt,-3pt)..controls(28.31pt,-4.6569pt)and(26.9669pt,-6pt)..(25.31pt,-6pt)--(0pt,-6pt)..controls(-1.6569pt,-6pt)and(-3pt,-4.6569pt)..(-3pt,-3pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,17.6334pt)--(-3pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-3pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-3pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(32.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](7pt,11.215pt)..controls(7pt,12.8718pt)and(8.3431pt,14.215pt)..(10pt,14.215pt)--(21.31pt,14.215pt)..controls(22.9669pt,14.215pt)and(24.31pt,12.8718pt)..(24.31pt,11.215pt)--(24.31pt,0pt)..controls(24.31pt,-1.6569pt)and(22.9669pt,-3pt)..(21.31pt,-3pt)--(10pt,-3pt)..controls(8.3431pt,-3pt)and(7pt,-1.6569pt)..(7pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{287}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,18.6334pt)--(-10pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,19.973pt)--(-16pt,19.973pt)--(-16pt,15.2938pt)--(-18.6316pt,15.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,19.973pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{288}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,21.973pt)--(-14pt,21.973pt)--(-14pt,13.2938pt)--(-20.6316pt,13.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,13.2938pt)--(-16pt,13.2938pt)--(-16pt,7.1362pt)--(-19.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{289}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,15.2938pt)--(-14pt,15.2938pt)--(-14pt,5.1362pt)--(-21.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,7.7061pt)--(41.6498pt,7.7061pt)--(41.6498pt,2.7239pt)--(37.31pt,2.7239pt)--cycle;
\node[anchor=north west,inner sep=0] at (37.31pt,7.7061pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{290}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](35.31pt,9.7061pt)--(43.6498pt,9.7061pt)--(43.6498pt,0.7239pt)--(35.31pt,0.7239pt)--cycle;
\end{tikzpicture}}\) = \({\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,17.6334pt)--(-13pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10.215pt)--(-13pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.31pt,5.215pt)--(35.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,21.6334pt)--(28.31pt,21.6334pt)--(28.31pt,-6pt)--(-3pt,-6pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,17.6334pt)--(-3pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-3pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-3pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(32.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](7pt,11.215pt)..controls(7pt,12.8718pt)and(8.3431pt,14.215pt)..(10pt,14.215pt)--(21.31pt,14.215pt)..controls(22.9669pt,14.215pt)and(24.31pt,12.8718pt)..(24.31pt,11.215pt)--(24.31pt,0pt)..controls(24.31pt,-1.6569pt)and(22.9669pt,-3pt)..(21.31pt,-3pt)--(10pt,-3pt)..controls(8.3431pt,-3pt)and(7pt,-1.6569pt)..(7pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{291}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,18.6334pt)--(-10pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,19.973pt)--(-16pt,19.973pt)--(-16pt,15.2938pt)--(-18.6316pt,15.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,19.973pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{292}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,21.973pt)--(-14pt,21.973pt)--(-14pt,13.2938pt)--(-20.6316pt,13.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,13.2938pt)--(-16pt,13.2938pt)--(-16pt,7.1362pt)--(-19.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{293}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,15.2938pt)--(-14pt,15.2938pt)--(-14pt,5.1362pt)--(-21.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,7.7061pt)--(41.6498pt,7.7061pt)--(41.6498pt,2.7239pt)--(37.31pt,2.7239pt)--cycle;
\node[anchor=north west,inner sep=0] at (37.31pt,7.7061pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{294}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](35.31pt,9.7061pt)--(43.6498pt,9.7061pt)--(43.6498pt,0.7239pt)--(35.31pt,0.7239pt)--cycle;
\end{tikzpicture}}-{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21pt,13.9242pt)--(-20pt,13.9242pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21pt,6.5058pt)--(-20pt,6.5058pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,13.9242pt)--(-13pt,13.9242pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,6.5058pt)--(-13pt,6.5058pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](7pt,11.215pt)..controls(7pt,12.8718pt)and(8.3431pt,14.215pt)..(10pt,14.215pt)--(21.31pt,14.215pt)..controls(22.9669pt,14.215pt)and(24.31pt,12.8718pt)..(24.31pt,11.215pt)--(24.31pt,0pt)..controls(24.31pt,-1.6569pt)and(22.9669pt,-3pt)..(21.31pt,-3pt)--(10pt,-3pt)..controls(8.3431pt,-3pt)and(7pt,-1.6569pt)..(7pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{295}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,14.9242pt)..controls(-9pt,14.9242pt)and(-7pt,12.215pt)..(-7pt,10.215pt)..controls(-7pt,8.215pt)and(-9pt,5.5058pt)..(-13pt,5.5058pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20pt,13.9242pt)--(-14pt,13.9242pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20pt,6.5058pt)--(-14pt,6.5058pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-17pt,14.9242pt)--(-17pt,5.5058pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-25.6316pt,16.2638pt)--(-23pt,16.2638pt)--(-23pt,11.5846pt)--(-25.6316pt,11.5846pt)--cycle;
\node[anchor=north west,inner sep=0] at (-25.6316pt,16.2638pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{296}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-27.6316pt,18.2638pt)--(-21pt,18.2638pt)--(-21pt,9.5846pt)--(-27.6316pt,9.5846pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-26.8617pt,9.5846pt)--(-23pt,9.5846pt)--(-23pt,3.427pt)--(-26.8617pt,3.427pt)--cycle;
\node[anchor=north west,inner sep=0] at (-26.8617pt,9.5846pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{297}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-28.8617pt,11.5846pt)--(-21pt,11.5846pt)--(-21pt,1.427pt)--(-28.8617pt,1.427pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](33.31pt,7.7061pt)--(37.6498pt,7.7061pt)--(37.6498pt,2.7239pt)--(33.31pt,2.7239pt)--cycle;
\node[anchor=north west,inner sep=0] at (33.31pt,7.7061pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{298}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,9.7061pt)--(39.6498pt,9.7061pt)--(39.6498pt,0.7239pt)--(31.31pt,0.7239pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,11.4242pt)--(44.31pt,11.4242pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,17.6334pt)--(0pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,17.6334pt)--(31.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,18.6334pt)..controls(35.31pt,18.6334pt)and(37.31pt,13.4242pt)..(37.31pt,11.4242pt)..controls(37.31pt,9.4242pt)and(35.31pt,4.215pt)..(31.31pt,4.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,17.6334pt)--(28.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](7pt,11.215pt)..controls(7pt,12.8718pt)and(8.3431pt,14.215pt)..(10pt,14.215pt)--(21.31pt,14.215pt)..controls(22.9669pt,14.215pt)and(24.31pt,12.8718pt)..(24.31pt,11.215pt)--(24.31pt,0pt)..controls(24.31pt,-1.6569pt)and(22.9669pt,-3pt)..(21.31pt,-3pt)--(10pt,-3pt)..controls(8.3431pt,-3pt)and(7pt,-1.6569pt)..(7pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{299}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-1pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-1pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-4pt,18.6334pt)--(-4pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.6316pt,19.973pt)--(-10pt,19.973pt)--(-10pt,15.2938pt)--(-12.6316pt,15.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.6316pt,19.973pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{300}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.6316pt,21.973pt)--(-8pt,21.973pt)--(-8pt,13.2938pt)--(-14.6316pt,13.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.8617pt,13.2938pt)--(-10pt,13.2938pt)--(-10pt,7.1362pt)--(-13.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{301}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.8617pt,15.2938pt)--(-8pt,15.2938pt)--(-8pt,5.1362pt)--(-15.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,13.9153pt)--(50.6498pt,13.9153pt)--(50.6498pt,8.9331pt)--(46.31pt,8.9331pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,13.9153pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{302}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,15.9153pt)--(52.6498pt,15.9153pt)--(52.6498pt,6.9331pt)--(44.31pt,6.9331pt)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,17.6334pt)--(-13pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10.215pt)--(-13pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](32.31pt,5.215pt)--(35.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,21.6334pt)--(28.31pt,21.6334pt)--(28.31pt,-6pt)--(-3pt,-6pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,17.6334pt)--(-3pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-3pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-3pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(32.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,14.215pt)--(24.31pt,14.215pt)--(24.31pt,-3pt)--(7pt,-3pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{303}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,18.6334pt)--(-10pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,19.973pt)--(-16pt,19.973pt)--(-16pt,15.2938pt)--(-18.6316pt,15.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,19.973pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{304}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,21.973pt)--(-14pt,21.973pt)--(-14pt,13.2938pt)--(-20.6316pt,13.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,13.2938pt)--(-16pt,13.2938pt)--(-16pt,7.1362pt)--(-19.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{305}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,15.2938pt)--(-14pt,15.2938pt)--(-14pt,5.1362pt)--(-21.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,7.7061pt)--(41.6498pt,7.7061pt)--(41.6498pt,2.7239pt)--(37.31pt,2.7239pt)--cycle;
\node[anchor=north west,inner sep=0] at (37.31pt,7.7061pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{306}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](35.31pt,9.7061pt)--(43.6498pt,9.7061pt)--(43.6498pt,0.7239pt)--(35.31pt,0.7239pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,7.4184pt)--(-13pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,0pt)--(-13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.31pt,-4.1075pt)--(41.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,7.4184pt)--(-7pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,11.4184pt)--(34.31pt,11.4184pt)--(34.31pt,-16.43pt)--(-3pt,-16.43pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,0pt)--(0pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-3pt,7.4184pt)--(-3pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,-4.1075pt)--(34.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,7.4184pt)--(-3pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-3pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.31pt,-4.1075pt)--(38.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,0pt)--(25.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(25.31pt,-8.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,1pt)..controls(29.31pt,1pt)and(31.31pt,-2.1075pt)..(31.31pt,-4.1075pt)..controls(31.31pt,-6.1075pt)and(29.31pt,-9.215pt)..(25.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(18.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-6pt)--(15.31pt,-6pt)--(15.31pt,-10.43pt)--(10pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{307}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-5.5pt)..controls(7pt,-4.1193pt)and(8.1193pt,-3pt)..(9.5pt,-3pt)--(15.81pt,-3pt)..controls(17.1907pt,-3pt)and(18.31pt,-4.1193pt)..(18.31pt,-5.5pt)--(18.31pt,-10.93pt)..controls(18.31pt,-12.3107pt)and(17.1907pt,-13.43pt)..(15.81pt,-13.43pt)--(9.5pt,-13.43pt)..controls(8.1193pt,-13.43pt)and(7pt,-12.3107pt)..(7pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(18.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,7.4184pt)--(-7pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,8.4184pt)--(-10pt,-1pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,9.758pt)--(-16pt,9.758pt)--(-16pt,5.0788pt)--(-18.6316pt,5.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,9.758pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{308}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,11.758pt)--(-14pt,11.758pt)--(-14pt,3.0788pt)--(-20.6316pt,3.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,3.0788pt)--(-16pt,3.0788pt)--(-16pt,-3.0788pt)--(-19.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{309}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,5.0788pt)--(-14pt,5.0788pt)--(-14pt,-5.0788pt)--(-21.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](43.31pt,-1.6164pt)--(47.6498pt,-1.6164pt)--(47.6498pt,-6.5986pt)--(43.31pt,-6.5986pt)--cycle;
\node[anchor=north west,inner sep=0] at (43.31pt,-1.6164pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{310}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](41.31pt,0.3836pt)--(49.6498pt,0.3836pt)--(49.6498pt,-8.5986pt)--(41.31pt,-8.5986pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,11.4242pt)--(44.31pt,11.4242pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,17.6334pt)--(0pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,17.6334pt)--(31.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,18.6334pt)..controls(35.31pt,18.6334pt)and(37.31pt,13.4242pt)..(37.31pt,11.4242pt)..controls(37.31pt,9.4242pt)and(35.31pt,4.215pt)..(31.31pt,4.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,17.6334pt)--(28.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](7pt,11.215pt)..controls(7pt,12.8718pt)and(8.3431pt,14.215pt)..(10pt,14.215pt)--(21.31pt,14.215pt)..controls(22.9669pt,14.215pt)and(24.31pt,12.8718pt)..(24.31pt,11.215pt)--(24.31pt,0pt)..controls(24.31pt,-1.6569pt)and(22.9669pt,-3pt)..(21.31pt,-3pt)--(10pt,-3pt)..controls(8.3431pt,-3pt)and(7pt,-1.6569pt)..(7pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{311}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-1pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-1pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-4pt,18.6334pt)--(-4pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.6316pt,19.973pt)--(-10pt,19.973pt)--(-10pt,15.2938pt)--(-12.6316pt,15.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.6316pt,19.973pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{312}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.6316pt,21.973pt)--(-8pt,21.973pt)--(-8pt,13.2938pt)--(-14.6316pt,13.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.8617pt,13.2938pt)--(-10pt,13.2938pt)--(-10pt,7.1362pt)--(-13.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{313}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.8617pt,15.2938pt)--(-8pt,15.2938pt)--(-8pt,5.1362pt)--(-15.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,13.9153pt)--(50.6498pt,13.9153pt)--(50.6498pt,8.9331pt)--(46.31pt,8.9331pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,13.9153pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{314}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,15.9153pt)--(52.6498pt,15.9153pt)--(52.6498pt,6.9331pt)--(44.31pt,6.9331pt)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10pt)--(-13pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,0pt)--(-13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](41.31pt,-4.1075pt)--(44.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10pt)--(-6pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10pt)--(7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,10pt)--(21.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,0pt)--(21.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(21.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,14pt)--(37.31pt,14pt)--(37.31pt,-12.215pt)--(25.31pt,-12.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,0pt)--(28.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,-8.215pt)--(28.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.31pt,-4.1075pt)--(37.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,0pt)--(25.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,-8.215pt)--(25.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,-4.1075pt)--(41.31pt,-4.1075pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,1pt)..controls(32.31pt,1pt)and(34.31pt,-2.1075pt)..(34.31pt,-4.1075pt)..controls(34.31pt,-6.1075pt)and(32.31pt,-9.215pt)..(28.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)--(18.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(18.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-6pt)--(15.31pt,-6pt)--(15.31pt,-10.43pt)--(10pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{315}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-5.5pt)..controls(7pt,-4.1193pt)and(8.1193pt,-3pt)..(9.5pt,-3pt)--(15.81pt,-3pt)..controls(17.1907pt,-3pt)and(18.31pt,-4.1193pt)..(18.31pt,-5.5pt)--(18.31pt,-10.93pt)..controls(18.31pt,-12.3107pt)and(17.1907pt,-13.43pt)..(15.81pt,-13.43pt)--(9.5pt,-13.43pt)..controls(8.1193pt,-13.43pt)and(7pt,-12.3107pt)..(7pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(18.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,10pt)--(0pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10pt)--(-7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,11pt)--(-10pt,-1pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,12.3396pt)--(-16pt,12.3396pt)--(-16pt,7.6604pt)--(-18.6316pt,7.6604pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,12.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{316}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,14.3396pt)--(-14pt,14.3396pt)--(-14pt,5.6604pt)--(-20.6316pt,5.6604pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,3.0788pt)--(-16pt,3.0788pt)--(-16pt,-3.0788pt)--(-19.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{317}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,5.0788pt)--(-14pt,5.0788pt)--(-14pt,-5.0788pt)--(-21.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,-1.6164pt)--(50.6498pt,-1.6164pt)--(50.6498pt,-6.5986pt)--(46.31pt,-6.5986pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,-1.6164pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{318}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,0.3836pt)--(52.6498pt,0.3836pt)--(52.6498pt,-8.5986pt)--(44.31pt,-8.5986pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10pt)--(-13pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,0pt)--(-13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,-4.1075pt)--(44.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10pt)--(-6pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10pt)--(3pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(3pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(3pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,0pt)--(31.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,-8.215pt)--(31.31pt,-8.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,1pt)..controls(35.31pt,1pt)and(37.31pt,-2.1075pt)..(37.31pt,-4.1075pt)..controls(37.31pt,-6.1075pt)and(35.31pt,-9.215pt)..(31.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,14pt)--(24.31pt,14pt)--(24.31pt,-16.43pt)--(7pt,-16.43pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(10pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(10pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)--(7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,0pt)--(24.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,-8.215pt)--(24.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10pt)--(7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,0pt)--(28.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,-8.215pt)--(28.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,0pt)--(21.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,-6pt)--(18.31pt,-6pt)--(18.31pt,-10.43pt)--(13pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{319}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-5.5pt)..controls(10pt,-4.1193pt)and(11.1193pt,-3pt)..(12.5pt,-3pt)--(18.81pt,-3pt)..controls(20.1907pt,-3pt)and(21.31pt,-4.1193pt)..(21.31pt,-5.5pt)--(21.31pt,-10.93pt)..controls(21.31pt,-12.3107pt)and(20.1907pt,-13.43pt)..(18.81pt,-13.43pt)--(12.5pt,-13.43pt)..controls(11.1193pt,-13.43pt)and(10pt,-12.3107pt)..(10pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,-8.215pt)--(21.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-8.215pt)--(10pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,10pt)--(0pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10pt)--(-7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,11pt)--(-10pt,-1pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,12.3396pt)--(-16pt,12.3396pt)--(-16pt,7.6604pt)--(-18.6316pt,7.6604pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,12.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{320}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,14.3396pt)--(-14pt,14.3396pt)--(-14pt,5.6604pt)--(-20.6316pt,5.6604pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,3.0788pt)--(-16pt,3.0788pt)--(-16pt,-3.0788pt)--(-19.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{321}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,5.0788pt)--(-14pt,5.0788pt)--(-14pt,-5.0788pt)--(-21.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,-1.6164pt)--(50.6498pt,-1.6164pt)--(50.6498pt,-6.5986pt)--(46.31pt,-6.5986pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,-1.6164pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{322}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,0.3836pt)--(52.6498pt,0.3836pt)--(52.6498pt,-8.5986pt)--(44.31pt,-8.5986pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,11.4242pt)--(44.31pt,11.4242pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,17.6334pt)--(0pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,17.6334pt)--(31.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,18.6334pt)..controls(35.31pt,18.6334pt)and(37.31pt,13.4242pt)..(37.31pt,11.4242pt)..controls(37.31pt,9.4242pt)and(35.31pt,4.215pt)..(31.31pt,4.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,17.6334pt)--(28.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](7pt,11.215pt)..controls(7pt,12.8718pt)and(8.3431pt,14.215pt)..(10pt,14.215pt)--(21.31pt,14.215pt)..controls(22.9669pt,14.215pt)and(24.31pt,12.8718pt)..(24.31pt,11.215pt)--(24.31pt,0pt)..controls(24.31pt,-1.6569pt)and(22.9669pt,-3pt)..(21.31pt,-3pt)--(10pt,-3pt)..controls(8.3431pt,-3pt)and(7pt,-1.6569pt)..(7pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{323}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-1pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-1pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-4pt,18.6334pt)--(-4pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.6316pt,19.973pt)--(-10pt,19.973pt)--(-10pt,15.2938pt)--(-12.6316pt,15.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.6316pt,19.973pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{324}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.6316pt,21.973pt)--(-8pt,21.973pt)--(-8pt,13.2938pt)--(-14.6316pt,13.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.8617pt,13.2938pt)--(-10pt,13.2938pt)--(-10pt,7.1362pt)--(-13.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{325}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.8617pt,15.2938pt)--(-8pt,15.2938pt)--(-8pt,5.1362pt)--(-15.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,13.9153pt)--(50.6498pt,13.9153pt)--(50.6498pt,8.9331pt)--(46.31pt,8.9331pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,13.9153pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{326}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,15.9153pt)--(52.6498pt,15.9153pt)--(52.6498pt,6.9331pt)--(44.31pt,6.9331pt)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10pt)--(-13pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,0pt)--(-13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](41.31pt,-4.1075pt)--(44.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10pt)--(-6pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10pt)--(7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,10pt)--(21.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,0pt)--(21.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(21.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,14pt)--(37.31pt,14pt)--(37.31pt,-12.215pt)--(25.31pt,-12.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,0pt)--(28.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,-8.215pt)--(28.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.31pt,-4.1075pt)--(37.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,0pt)--(25.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,-8.215pt)--(25.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,-4.1075pt)--(41.31pt,-4.1075pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,1pt)..controls(32.31pt,1pt)and(34.31pt,-2.1075pt)..(34.31pt,-4.1075pt)..controls(34.31pt,-6.1075pt)and(32.31pt,-9.215pt)..(28.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)--(18.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(18.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-6pt)--(15.31pt,-6pt)--(15.31pt,-10.43pt)--(10pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{327}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-5.5pt)..controls(7pt,-4.1193pt)and(8.1193pt,-3pt)..(9.5pt,-3pt)--(15.81pt,-3pt)..controls(17.1907pt,-3pt)and(18.31pt,-4.1193pt)..(18.31pt,-5.5pt)--(18.31pt,-10.93pt)..controls(18.31pt,-12.3107pt)and(17.1907pt,-13.43pt)..(15.81pt,-13.43pt)--(9.5pt,-13.43pt)..controls(8.1193pt,-13.43pt)and(7pt,-12.3107pt)..(7pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(18.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,10pt)--(0pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10pt)--(-7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,11pt)--(-10pt,-1pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,12.3396pt)--(-16pt,12.3396pt)--(-16pt,7.6604pt)--(-18.6316pt,7.6604pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,12.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{328}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,14.3396pt)--(-14pt,14.3396pt)--(-14pt,5.6604pt)--(-20.6316pt,5.6604pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,3.0788pt)--(-16pt,3.0788pt)--(-16pt,-3.0788pt)--(-19.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{329}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,5.0788pt)--(-14pt,5.0788pt)--(-14pt,-5.0788pt)--(-21.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,-1.6164pt)--(50.6498pt,-1.6164pt)--(50.6498pt,-6.5986pt)--(46.31pt,-6.5986pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,-1.6164pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{330}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,0.3836pt)--(52.6498pt,0.3836pt)--(52.6498pt,-8.5986pt)--(44.31pt,-8.5986pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,5pt)--(-13pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,-6.215pt)--(-13pt,-6.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](35pt,-5.6075pt)--(42pt,-5.6075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,5pt)--(-6pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,-6.215pt)--(-6pt,-6.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5pt)--(1pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-6.215pt)--(1pt,-6.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-11.215pt)--(1pt,-11.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22pt,0pt)--(29pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22pt,-11.215pt)--(29pt,-11.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29pt,1pt)..controls(33pt,1pt)and(35pt,-3.6075pt)..(35pt,-5.6075pt)..controls(35pt,-7.6075pt)and(33pt,-12.215pt)..(29pt,-12.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5pt)--(8pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(8pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-11.215pt)--(8pt,-11.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12pt,9pt)--(18pt,9pt)--(18pt,-4pt)--(12pt,-4pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12pt,0pt)--(12pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12pt,5pt)--(12pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18pt,0pt)--(18pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](8pt,5pt)--(12pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](8pt,0pt)--(12pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18pt,0pt)--(22pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12pt,0pt)--(18pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](12.345pt,-9pt)--(17.655pt,-9pt)--(17.655pt,-13.43pt)--(12.345pt,-13.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (12.345pt,-9pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{331}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](9.345pt,-8.5pt)..controls(9.345pt,-7.1193pt)and(10.4643pt,-6pt)..(11.845pt,-6pt)--(18.155pt,-6pt)..controls(19.5357pt,-6pt)and(20.655pt,-7.1193pt)..(20.655pt,-8.5pt)--(20.655pt,-13.93pt)..controls(20.655pt,-15.3107pt)and(19.5357pt,-16.43pt)..(18.155pt,-16.43pt)--(11.845pt,-16.43pt)..controls(10.4643pt,-16.43pt)and(9.345pt,-15.3107pt)..(9.345pt,-13.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](22pt,-11.215pt)--(20.655pt,-11.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](8pt,-11.215pt)--(9.345pt,-11.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5pt)--(7pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-6.215pt)..controls(5pt,-6.215pt)and(3pt,0pt)..(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-11.215pt)--(7pt,-11.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,5pt)--(0pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,-6.215pt)--(0pt,-6.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,-6.215pt)--(0pt,-6.215pt)--(0pt,-11.215pt)--(0pt,-11.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,-3.215pt)--(3pt,-3.215pt)--(3pt,-14.215pt)--(-3pt,-14.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-11.215pt)..controls(1pt,-10.6627pt)and(0.5523pt,-10.215pt)..(0pt,-10.215pt)..controls(-0.5523pt,-10.215pt)and(-1pt,-10.6627pt)..(-1pt,-11.215pt)..controls(-1pt,-11.7673pt)and(-0.5523pt,-12.215pt)..(0pt,-12.215pt)..controls(0.5523pt,-12.215pt)and(1pt,-11.7673pt)..(1pt,-11.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,5pt)--(-7pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,-6.215pt)--(-7pt,-6.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,6pt)--(-10pt,-7.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,7.3396pt)--(-16pt,7.3396pt)--(-16pt,2.6604pt)--(-18.6316pt,2.6604pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,7.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{332}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,9.3396pt)--(-14pt,9.3396pt)--(-14pt,0.6604pt)--(-20.6316pt,0.6604pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,-3.1362pt)--(-16pt,-3.1362pt)--(-16pt,-9.2938pt)--(-19.8617pt,-9.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,-3.1362pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{333}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,-1.1362pt)--(-14pt,-1.1362pt)--(-14pt,-11.2938pt)--(-21.8617pt,-11.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44pt,-3.1164pt)--(48.3398pt,-3.1164pt)--(48.3398pt,-8.0986pt)--(44pt,-8.0986pt)--cycle;
\node[anchor=north west,inner sep=0] at (44pt,-3.1164pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{334}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](42pt,-1.1164pt)--(50.3398pt,-1.1164pt)--(50.3398pt,-10.0986pt)--(42pt,-10.0986pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,15pt)--(-13pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,5pt)--(-13pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](53.31pt,7.5pt)--(60.31pt,7.5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,15pt)--(-6pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,5pt)--(-6pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,15pt)--(1pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5pt)--(1pt,5pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(1pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,15pt)--(47.31pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,0pt)--(47.31pt,0pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](47.31pt,16pt)..controls(51.31pt,16pt)and(53.31pt,9.5pt)..(53.31pt,7.5pt)..controls(53.31pt,5.5pt)and(51.31pt,-1pt)..(47.31pt,-1pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,15pt)--(19pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,5pt)--(19pt,5pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,0pt)--(19pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,15pt)--(44.31pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23pt,9pt)--(40.31pt,9pt)--(40.31pt,-8.215pt)--(23pt,-8.215pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23pt,0pt)--(26pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23pt,5pt)--(23pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,0pt)--(40.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,5pt)--(23pt,5pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,0pt)--(23pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](40.31pt,0pt)--(44.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29pt,2.215pt)--(34.31pt,2.215pt)--(34.31pt,-2.215pt)--(29pt,-2.215pt)--cycle;
\node[anchor=north west,inner sep=0] at (29pt,2.215pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{335}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26pt,2.715pt)..controls(26pt,4.0957pt)and(27.1193pt,5.215pt)..(28.5pt,5.215pt)--(34.81pt,5.215pt)..controls(36.1907pt,5.215pt)and(37.31pt,4.0957pt)..(37.31pt,2.715pt)--(37.31pt,-2.715pt)..controls(37.31pt,-4.0957pt)and(36.1907pt,-5.215pt)..(34.81pt,-5.215pt)--(28.5pt,-5.215pt)..controls(27.1193pt,-5.215pt)and(26pt,-4.0957pt)..(26pt,-2.715pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,0pt)--(37.31pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26pt,0pt)--(26pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,15pt)--(7pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)--(7pt,10pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(7pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,15pt)--(13pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,10pt)--(13pt,10pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,0pt)--(13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,15pt)--(19pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,10pt)..controls(17pt,10pt)and(15pt,5pt)..(19pt,5pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,0pt)--(19pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,15pt)..controls(11pt,15pt)and(9pt,10pt)..(13pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)..controls(11pt,10pt)and(9pt,15pt)..(13pt,15pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,15pt)--(7pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5pt)..controls(5pt,5pt)and(3pt,10pt)..(7pt,10pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,0pt)--(7pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,15pt)--(0pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,5pt)--(0pt,5pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,5pt)--(0pt,5pt)--(0pt,0pt)--(0pt,0pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,8pt)--(3pt,8pt)--(3pt,-3pt)--(-3pt,-3pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,0pt)..controls(1pt,0.5523pt)and(0.5523pt,1pt)..(0pt,1pt)..controls(-0.5523pt,1pt)and(-1pt,0.5523pt)..(-1pt,0pt)..controls(-1pt,-0.5523pt)and(-0.5523pt,-1pt)..(0pt,-1pt)..controls(0.5523pt,-1pt)and(1pt,-0.5523pt)..(1pt,0pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,15pt)--(-7pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,5pt)--(-7pt,5pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,16pt)--(-10pt,4pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,17.3396pt)--(-16pt,17.3396pt)--(-16pt,12.6604pt)--(-18.6316pt,12.6604pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,17.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{336}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,19.3396pt)--(-14pt,19.3396pt)--(-14pt,10.6604pt)--(-20.6316pt,10.6604pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,8.0788pt)--(-16pt,8.0788pt)--(-16pt,1.9212pt)--(-19.8617pt,1.9212pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,8.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{337}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,10.0788pt)--(-14pt,10.0788pt)--(-14pt,-0.0788pt)--(-21.8617pt,-0.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](62.31pt,9.9911pt)--(66.6498pt,9.9911pt)--(66.6498pt,5.0089pt)--(62.31pt,5.0089pt)--cycle;
\node[anchor=north west,inner sep=0] at (62.31pt,9.9911pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{338}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](60.31pt,11.9911pt)--(68.6498pt,11.9911pt)--(68.6498pt,3.0089pt)--(60.31pt,3.0089pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,11.4242pt)--(44.31pt,11.4242pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,17.6334pt)--(0pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,17.6334pt)--(31.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,18.6334pt)..controls(35.31pt,18.6334pt)and(37.31pt,13.4242pt)..(37.31pt,11.4242pt)..controls(37.31pt,9.4242pt)and(35.31pt,4.215pt)..(31.31pt,4.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,17.6334pt)--(28.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](7pt,11.215pt)..controls(7pt,12.8718pt)and(8.3431pt,14.215pt)..(10pt,14.215pt)--(21.31pt,14.215pt)..controls(22.9669pt,14.215pt)and(24.31pt,12.8718pt)..(24.31pt,11.215pt)--(24.31pt,0pt)..controls(24.31pt,-1.6569pt)and(22.9669pt,-3pt)..(21.31pt,-3pt)--(10pt,-3pt)..controls(8.3431pt,-3pt)and(7pt,-1.6569pt)..(7pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{339}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-1pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-1pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-4pt,18.6334pt)--(-4pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.6316pt,19.973pt)--(-10pt,19.973pt)--(-10pt,15.2938pt)--(-12.6316pt,15.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.6316pt,19.973pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{340}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.6316pt,21.973pt)--(-8pt,21.973pt)--(-8pt,13.2938pt)--(-14.6316pt,13.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.8617pt,13.2938pt)--(-10pt,13.2938pt)--(-10pt,7.1362pt)--(-13.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{341}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.8617pt,15.2938pt)--(-8pt,15.2938pt)--(-8pt,5.1362pt)--(-15.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,13.9153pt)--(50.6498pt,13.9153pt)--(50.6498pt,8.9331pt)--(46.31pt,8.9331pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,13.9153pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{342}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,15.9153pt)--(52.6498pt,15.9153pt)--(52.6498pt,6.9331pt)--(44.31pt,6.9331pt)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10pt)--(-13pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,0pt)--(-13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](41.31pt,-4.1075pt)--(44.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10pt)--(-6pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10pt)--(7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,10pt)--(21.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,0pt)--(21.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(21.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,14pt)--(37.31pt,14pt)--(37.31pt,-12.215pt)--(25.31pt,-12.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,0pt)--(28.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,-8.215pt)--(28.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.31pt,-4.1075pt)--(37.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,0pt)--(25.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,-8.215pt)--(25.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,-4.1075pt)--(41.31pt,-4.1075pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,1pt)..controls(32.31pt,1pt)and(34.31pt,-2.1075pt)..(34.31pt,-4.1075pt)..controls(34.31pt,-6.1075pt)and(32.31pt,-9.215pt)..(28.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)--(18.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(18.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-6pt)--(15.31pt,-6pt)--(15.31pt,-10.43pt)--(10pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{343}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-5.5pt)..controls(7pt,-4.1193pt)and(8.1193pt,-3pt)..(9.5pt,-3pt)--(15.81pt,-3pt)..controls(17.1907pt,-3pt)and(18.31pt,-4.1193pt)..(18.31pt,-5.5pt)--(18.31pt,-10.93pt)..controls(18.31pt,-12.3107pt)and(17.1907pt,-13.43pt)..(15.81pt,-13.43pt)--(9.5pt,-13.43pt)..controls(8.1193pt,-13.43pt)and(7pt,-12.3107pt)..(7pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(18.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,10pt)--(0pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10pt)--(-7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,11pt)--(-10pt,-1pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,12.3396pt)--(-16pt,12.3396pt)--(-16pt,7.6604pt)--(-18.6316pt,7.6604pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,12.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{344}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,14.3396pt)--(-14pt,14.3396pt)--(-14pt,5.6604pt)--(-20.6316pt,5.6604pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,3.0788pt)--(-16pt,3.0788pt)--(-16pt,-3.0788pt)--(-19.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{345}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,5.0788pt)--(-14pt,5.0788pt)--(-14pt,-5.0788pt)--(-21.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,-1.6164pt)--(50.6498pt,-1.6164pt)--(50.6498pt,-6.5986pt)--(46.31pt,-6.5986pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,-1.6164pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{346}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,0.3836pt)--(52.6498pt,0.3836pt)--(52.6498pt,-8.5986pt)--(44.31pt,-8.5986pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,15pt)--(-13pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,5pt)--(-13pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](53.31pt,7.5pt)--(60.31pt,7.5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,15pt)--(-6pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,5pt)--(-6pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,15pt)--(1pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5pt)--(1pt,5pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(1pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,15pt)--(19pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,5pt)--(19pt,5pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,0pt)--(19pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,15pt)--(47.31pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,0pt)--(47.31pt,0pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](47.31pt,16pt)..controls(51.31pt,16pt)and(53.31pt,9.5pt)..(53.31pt,7.5pt)..controls(53.31pt,5.5pt)and(51.31pt,-1pt)..(47.31pt,-1pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,15pt)--(44.31pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23pt,9pt)--(40.31pt,9pt)--(40.31pt,-8.215pt)--(23pt,-8.215pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23pt,0pt)--(26pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](23pt,5pt)--(23pt,5pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,0pt)--(40.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,5pt)--(23pt,5pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](19pt,0pt)--(23pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](40.31pt,0pt)--(44.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](29pt,2.215pt)--(34.31pt,2.215pt)--(34.31pt,-2.215pt)--(29pt,-2.215pt)--cycle;
\node[anchor=north west,inner sep=0] at (29pt,2.215pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{347}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26pt,2.715pt)..controls(26pt,4.0957pt)and(27.1193pt,5.215pt)..(28.5pt,5.215pt)--(34.81pt,5.215pt)..controls(36.1907pt,5.215pt)and(37.31pt,4.0957pt)..(37.31pt,2.715pt)--(37.31pt,-2.715pt)..controls(37.31pt,-4.0957pt)and(36.1907pt,-5.215pt)..(34.81pt,-5.215pt)--(28.5pt,-5.215pt)..controls(27.1193pt,-5.215pt)and(26pt,-4.0957pt)..(26pt,-2.715pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,0pt)--(37.31pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](26pt,0pt)--(26pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,15pt)--(7pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)--(7pt,10pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(7pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,15pt)--(13pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,10pt)--(13pt,10pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,0pt)--(13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,15pt)--(19pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,10pt)..controls(17pt,10pt)and(15pt,5pt)..(19pt,5pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,0pt)--(19pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,15pt)..controls(11pt,15pt)and(9pt,10pt)..(13pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)..controls(11pt,10pt)and(9pt,15pt)..(13pt,15pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,15pt)--(7pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5pt)..controls(5pt,5pt)and(3pt,10pt)..(7pt,10pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,0pt)--(7pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,15pt)--(0pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,5pt)--(0pt,5pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,5pt)--(0pt,5pt)--(0pt,0pt)--(0pt,0pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,8pt)--(3pt,8pt)--(3pt,-3pt)--(-3pt,-3pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,0pt)..controls(1pt,0.5523pt)and(0.5523pt,1pt)..(0pt,1pt)..controls(-0.5523pt,1pt)and(-1pt,0.5523pt)..(-1pt,0pt)..controls(-1pt,-0.5523pt)and(-0.5523pt,-1pt)..(0pt,-1pt)..controls(0.5523pt,-1pt)and(1pt,-0.5523pt)..(1pt,0pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,15pt)--(-7pt,15pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,5pt)--(-7pt,5pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,16pt)--(-10pt,4pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,17.3396pt)--(-16pt,17.3396pt)--(-16pt,12.6604pt)--(-18.6316pt,12.6604pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,17.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{348}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,19.3396pt)--(-14pt,19.3396pt)--(-14pt,10.6604pt)--(-20.6316pt,10.6604pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,8.0788pt)--(-16pt,8.0788pt)--(-16pt,1.9212pt)--(-19.8617pt,1.9212pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,8.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{349}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,10.0788pt)--(-14pt,10.0788pt)--(-14pt,-0.0788pt)--(-21.8617pt,-0.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](62.31pt,9.9911pt)--(66.6498pt,9.9911pt)--(66.6498pt,5.0089pt)--(62.31pt,5.0089pt)--cycle;
\node[anchor=north west,inner sep=0] at (62.31pt,9.9911pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{350}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](60.31pt,11.9911pt)--(68.6498pt,11.9911pt)--(68.6498pt,3.0089pt)--(60.31pt,3.0089pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,11.4242pt)--(44.31pt,11.4242pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,17.6334pt)--(0pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,17.6334pt)--(31.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,18.6334pt)..controls(35.31pt,18.6334pt)and(37.31pt,13.4242pt)..(37.31pt,11.4242pt)..controls(37.31pt,9.4242pt)and(35.31pt,4.215pt)..(31.31pt,4.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,17.6334pt)--(28.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](7pt,11.215pt)..controls(7pt,12.8718pt)and(8.3431pt,14.215pt)..(10pt,14.215pt)--(21.31pt,14.215pt)..controls(22.9669pt,14.215pt)and(24.31pt,12.8718pt)..(24.31pt,11.215pt)--(24.31pt,0pt)..controls(24.31pt,-1.6569pt)and(22.9669pt,-3pt)..(21.31pt,-3pt)--(10pt,-3pt)..controls(8.3431pt,-3pt)and(7pt,-1.6569pt)..(7pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{351}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-1pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-1pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-4pt,18.6334pt)--(-4pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.6316pt,19.973pt)--(-10pt,19.973pt)--(-10pt,15.2938pt)--(-12.6316pt,15.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.6316pt,19.973pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{352}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.6316pt,21.973pt)--(-8pt,21.973pt)--(-8pt,13.2938pt)--(-14.6316pt,13.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.8617pt,13.2938pt)--(-10pt,13.2938pt)--(-10pt,7.1362pt)--(-13.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{353}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.8617pt,15.2938pt)--(-8pt,15.2938pt)--(-8pt,5.1362pt)--(-15.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,13.9153pt)--(50.6498pt,13.9153pt)--(50.6498pt,8.9331pt)--(46.31pt,8.9331pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,13.9153pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{354}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,15.9153pt)--(52.6498pt,15.9153pt)--(52.6498pt,6.9331pt)--(44.31pt,6.9331pt)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10pt)--(-13pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,0pt)--(-13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](41.31pt,-4.1075pt)--(44.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10pt)--(-6pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10pt)--(7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,10pt)--(21.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,0pt)--(21.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(21.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,14pt)--(37.31pt,14pt)--(37.31pt,-12.215pt)--(25.31pt,-12.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,0pt)--(28.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,-8.215pt)--(28.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.31pt,-4.1075pt)--(37.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,0pt)--(25.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,-8.215pt)--(25.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,-4.1075pt)--(41.31pt,-4.1075pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,1pt)..controls(32.31pt,1pt)and(34.31pt,-2.1075pt)..(34.31pt,-4.1075pt)..controls(34.31pt,-6.1075pt)and(32.31pt,-9.215pt)..(28.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)--(18.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(18.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-6pt)--(15.31pt,-6pt)--(15.31pt,-10.43pt)--(10pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{355}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-5.5pt)..controls(7pt,-4.1193pt)and(8.1193pt,-3pt)..(9.5pt,-3pt)--(15.81pt,-3pt)..controls(17.1907pt,-3pt)and(18.31pt,-4.1193pt)..(18.31pt,-5.5pt)--(18.31pt,-10.93pt)..controls(18.31pt,-12.3107pt)and(17.1907pt,-13.43pt)..(15.81pt,-13.43pt)--(9.5pt,-13.43pt)..controls(8.1193pt,-13.43pt)and(7pt,-12.3107pt)..(7pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(18.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,10pt)--(0pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10pt)--(-7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,11pt)--(-10pt,-1pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,12.3396pt)--(-16pt,12.3396pt)--(-16pt,7.6604pt)--(-18.6316pt,7.6604pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,12.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{356}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,14.3396pt)--(-14pt,14.3396pt)--(-14pt,5.6604pt)--(-20.6316pt,5.6604pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,3.0788pt)--(-16pt,3.0788pt)--(-16pt,-3.0788pt)--(-19.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{357}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,5.0788pt)--(-14pt,5.0788pt)--(-14pt,-5.0788pt)--(-21.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,-1.6164pt)--(50.6498pt,-1.6164pt)--(50.6498pt,-6.5986pt)--(46.31pt,-6.5986pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,-1.6164pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{358}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,0.3836pt)--(52.6498pt,0.3836pt)--(52.6498pt,-8.5986pt)--(44.31pt,-8.5986pt)--cycle;
\end{tikzpicture}}-{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,20.215pt)--(-13pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10.215pt)--(-13pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,12.715pt)--(44.31pt,12.715pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,20.215pt)--(-6pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-6pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,20.215pt)--(3pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,20.215pt)--(31.31pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,21.215pt)..controls(35.31pt,21.215pt)and(37.31pt,14.715pt)..(37.31pt,12.715pt)..controls(37.31pt,10.715pt)and(35.31pt,4.215pt)..(31.31pt,4.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,20.215pt)--(28.31pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,14.215pt)--(24.31pt,14.215pt)--(24.31pt,-3pt)--(7pt,-3pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{359}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,20.215pt)--(0pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,20.215pt)--(-7pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,21.215pt)--(-10pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,22.5546pt)--(-16pt,22.5546pt)--(-16pt,17.8754pt)--(-18.6316pt,17.8754pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,22.5546pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{360}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,24.5546pt)--(-14pt,24.5546pt)--(-14pt,15.8754pt)--(-20.6316pt,15.8754pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,13.2938pt)--(-16pt,13.2938pt)--(-16pt,7.1362pt)--(-19.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{361}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,15.2938pt)--(-14pt,15.2938pt)--(-14pt,5.1362pt)--(-21.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,15.2061pt)--(50.6498pt,15.2061pt)--(50.6498pt,10.2239pt)--(46.31pt,10.2239pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,15.2061pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{362}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,17.2061pt)--(52.6498pt,17.2061pt)--(52.6498pt,8.2239pt)--(44.31pt,8.2239pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,11.4242pt)--(44.31pt,11.4242pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,17.6334pt)--(0pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,17.6334pt)--(31.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,18.6334pt)..controls(35.31pt,18.6334pt)and(37.31pt,13.4242pt)..(37.31pt,11.4242pt)..controls(37.31pt,9.4242pt)and(35.31pt,4.215pt)..(31.31pt,4.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,17.6334pt)--(28.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.8pt,line cap=butt,line join=miter,dash pattern=](7pt,11.215pt)..controls(7pt,12.8718pt)and(8.3431pt,14.215pt)..(10pt,14.215pt)--(21.31pt,14.215pt)..controls(22.9669pt,14.215pt)and(24.31pt,12.8718pt)..(24.31pt,11.215pt)--(24.31pt,0pt)..controls(24.31pt,-1.6569pt)and(22.9669pt,-3pt)..(21.31pt,-3pt)--(10pt,-3pt)..controls(8.3431pt,-3pt)and(7pt,-1.6569pt)..(7pt,0pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{363}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-1pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-1pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-4pt,18.6334pt)--(-4pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.6316pt,19.973pt)--(-10pt,19.973pt)--(-10pt,15.2938pt)--(-12.6316pt,15.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.6316pt,19.973pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{364}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.6316pt,21.973pt)--(-8pt,21.973pt)--(-8pt,13.2938pt)--(-14.6316pt,13.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.8617pt,13.2938pt)--(-10pt,13.2938pt)--(-10pt,7.1362pt)--(-13.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{365}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.8617pt,15.2938pt)--(-8pt,15.2938pt)--(-8pt,5.1362pt)--(-15.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,13.9153pt)--(50.6498pt,13.9153pt)--(50.6498pt,8.9331pt)--(46.31pt,8.9331pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,13.9153pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{366}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,15.9153pt)--(52.6498pt,15.9153pt)--(52.6498pt,6.9331pt)--(44.31pt,6.9331pt)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10pt)--(-13pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,0pt)--(-13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](41.31pt,-4.1075pt)--(44.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10pt)--(-6pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10pt)--(7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,10pt)--(21.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,0pt)--(21.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(21.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,14pt)--(37.31pt,14pt)--(37.31pt,-12.215pt)--(25.31pt,-12.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,0pt)--(28.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,-8.215pt)--(28.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.31pt,-4.1075pt)--(37.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,0pt)--(25.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,-8.215pt)--(25.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,-4.1075pt)--(41.31pt,-4.1075pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,1pt)..controls(32.31pt,1pt)and(34.31pt,-2.1075pt)..(34.31pt,-4.1075pt)..controls(34.31pt,-6.1075pt)and(32.31pt,-9.215pt)..(28.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)--(18.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(18.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-6pt)--(15.31pt,-6pt)--(15.31pt,-10.43pt)--(10pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{367}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-5.5pt)..controls(7pt,-4.1193pt)and(8.1193pt,-3pt)..(9.5pt,-3pt)--(15.81pt,-3pt)..controls(17.1907pt,-3pt)and(18.31pt,-4.1193pt)..(18.31pt,-5.5pt)--(18.31pt,-10.93pt)..controls(18.31pt,-12.3107pt)and(17.1907pt,-13.43pt)..(15.81pt,-13.43pt)--(9.5pt,-13.43pt)..controls(8.1193pt,-13.43pt)and(7pt,-12.3107pt)..(7pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(18.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,10pt)--(0pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10pt)--(-7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,11pt)--(-10pt,-1pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,12.3396pt)--(-16pt,12.3396pt)--(-16pt,7.6604pt)--(-18.6316pt,7.6604pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,12.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{368}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,14.3396pt)--(-14pt,14.3396pt)--(-14pt,5.6604pt)--(-20.6316pt,5.6604pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,3.0788pt)--(-16pt,3.0788pt)--(-16pt,-3.0788pt)--(-19.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{369}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,5.0788pt)--(-14pt,5.0788pt)--(-14pt,-5.0788pt)--(-21.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,-1.6164pt)--(50.6498pt,-1.6164pt)--(50.6498pt,-6.5986pt)--(46.31pt,-6.5986pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,-1.6164pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{370}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,0.3836pt)--(52.6498pt,0.3836pt)--(52.6498pt,-8.5986pt)--(44.31pt,-8.5986pt)--cycle;
\end{tikzpicture}}-{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,20.215pt)--(-13pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10.215pt)--(-13pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,12.715pt)--(44.31pt,12.715pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,20.215pt)--(-6pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-6pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,20.215pt)--(3pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,20.215pt)--(31.31pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,21.215pt)..controls(35.31pt,21.215pt)and(37.31pt,14.715pt)..(37.31pt,12.715pt)..controls(37.31pt,10.715pt)and(35.31pt,4.215pt)..(31.31pt,4.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,20.215pt)--(28.31pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,14.215pt)--(24.31pt,14.215pt)--(24.31pt,-3pt)--(7pt,-3pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{371}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,20.215pt)--(0pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,20.215pt)--(-7pt,20.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,21.215pt)--(-10pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,22.5546pt)--(-16pt,22.5546pt)--(-16pt,17.8754pt)--(-18.6316pt,17.8754pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,22.5546pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{372}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,24.5546pt)--(-14pt,24.5546pt)--(-14pt,15.8754pt)--(-20.6316pt,15.8754pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,13.2938pt)--(-16pt,13.2938pt)--(-16pt,7.1362pt)--(-19.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{373}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,15.2938pt)--(-14pt,15.2938pt)--(-14pt,5.1362pt)--(-21.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,15.2061pt)--(50.6498pt,15.2061pt)--(50.6498pt,10.2239pt)--(46.31pt,10.2239pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,15.2061pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{374}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,17.2061pt)--(52.6498pt,17.2061pt)--(52.6498pt,8.2239pt)--(44.31pt,8.2239pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,17.6334pt)--(-7pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,10.215pt)--(-7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,11.4242pt)--(44.31pt,11.4242pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,17.6334pt)--(0pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,10.215pt)--(0pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,17.6334pt)--(31.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,5.215pt)--(31.31pt,5.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,18.6334pt)..controls(35.31pt,18.6334pt)and(37.31pt,13.4242pt)..(37.31pt,11.4242pt)..controls(37.31pt,9.4242pt)and(35.31pt,4.215pt)..(31.31pt,4.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,17.6334pt)--(28.31pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(3pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,5.215pt)--(3pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,14.215pt)--(24.31pt,14.215pt)--(24.31pt,-3pt)--(7pt,-3pt)--cycle;
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(24.31pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,10.215pt)--(7pt,10.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](3pt,5.215pt)--(7pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](24.31pt,5.215pt)--(28.31pt,5.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](13pt,7.43pt)--(18.31pt,7.43pt)--(18.31pt,3pt)--(13pt,3pt)--cycle;
\node[anchor=north west,inner sep=0] at (13pt,7.43pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{375}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,7.93pt)..controls(10pt,9.3107pt)and(11.1193pt,10.43pt)..(12.5pt,10.43pt)--(18.81pt,10.43pt)..controls(20.1907pt,10.43pt)and(21.31pt,9.3107pt)..(21.31pt,7.93pt)--(21.31pt,2.5pt)..controls(21.31pt,1.1193pt)and(20.1907pt,0pt)..(18.81pt,0pt)--(12.5pt,0pt)..controls(11.1193pt,0pt)and(10pt,1.1193pt)..(10pt,2.5pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,5.215pt)--(21.31pt,5.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,5.215pt)--(10pt,5.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10.215pt)--(0pt,10.215pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,10.215pt)--(0pt,10.215pt)--(0pt,5.215pt)--(0pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,13.215pt)--(3pt,13.215pt)--(3pt,2.215pt)--(-3pt,2.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,5.215pt)..controls(1pt,5.7673pt)and(0.5523pt,6.215pt)..(0pt,6.215pt)..controls(-0.5523pt,6.215pt)and(-1pt,5.7673pt)..(-1pt,5.215pt)..controls(-1pt,4.6627pt)and(-0.5523pt,4.215pt)..(0pt,4.215pt)..controls(0.5523pt,4.215pt)and(1pt,4.6627pt)..(1pt,5.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,17.6334pt)--(-1pt,17.6334pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10.215pt)--(-1pt,10.215pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-4pt,18.6334pt)--(-4pt,9.215pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.6316pt,19.973pt)--(-10pt,19.973pt)--(-10pt,15.2938pt)--(-12.6316pt,15.2938pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.6316pt,19.973pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{376}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.6316pt,21.973pt)--(-8pt,21.973pt)--(-8pt,13.2938pt)--(-14.6316pt,13.2938pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.8617pt,13.2938pt)--(-10pt,13.2938pt)--(-10pt,7.1362pt)--(-13.8617pt,7.1362pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.8617pt,13.2938pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{377}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.8617pt,15.2938pt)--(-8pt,15.2938pt)--(-8pt,5.1362pt)--(-15.8617pt,5.1362pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,13.9153pt)--(50.6498pt,13.9153pt)--(50.6498pt,8.9331pt)--(46.31pt,8.9331pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,13.9153pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{378}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,15.9153pt)--(52.6498pt,15.9153pt)--(52.6498pt,6.9331pt)--(44.31pt,6.9331pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,7.4184pt)--(-7pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,1.6555pt)--(51.31pt,1.6555pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,7.4184pt)--(0pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,0pt)--(0pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,7.4184pt)--(38.31pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,-4.1075pt)--(38.31pt,-4.1075pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.31pt,8.4184pt)..controls(42.31pt,8.4184pt)and(44.31pt,3.6555pt)..(44.31pt,1.6555pt)..controls(44.31pt,-0.3445pt)and(42.31pt,-5.1075pt)..(38.31pt,-5.1075pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,7.4184pt)--(31.31pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,0pt)--(25.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(25.31pt,-8.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,1pt)..controls(29.31pt,1pt)and(31.31pt,-2.1075pt)..(31.31pt,-4.1075pt)..controls(31.31pt,-6.1075pt)and(29.31pt,-9.215pt)..(25.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(18.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-6pt)--(15.31pt,-6pt)--(15.31pt,-10.43pt)--(10pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{379}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-5.5pt)..controls(7pt,-4.1193pt)and(8.1193pt,-3pt)..(9.5pt,-3pt)--(15.81pt,-3pt)..controls(17.1907pt,-3pt)and(18.31pt,-4.1193pt)..(18.31pt,-5.5pt)--(18.31pt,-10.93pt)..controls(18.31pt,-12.3107pt)and(17.1907pt,-13.43pt)..(15.81pt,-13.43pt)--(9.5pt,-13.43pt)..controls(8.1193pt,-13.43pt)and(7pt,-12.3107pt)..(7pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(18.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,7.4184pt)--(-1pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-1pt,0pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-4pt,8.4184pt)--(-4pt,-1pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.6316pt,9.758pt)--(-10pt,9.758pt)--(-10pt,5.0788pt)--(-12.6316pt,5.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.6316pt,9.758pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{380}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.6316pt,11.758pt)--(-8pt,11.758pt)--(-8pt,3.0788pt)--(-14.6316pt,3.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.8617pt,3.0788pt)--(-10pt,3.0788pt)--(-10pt,-3.0788pt)--(-13.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{381}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.8617pt,5.0788pt)--(-8pt,5.0788pt)--(-8pt,-5.0788pt)--(-15.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](53.31pt,4.1466pt)--(57.6498pt,4.1466pt)--(57.6498pt,-0.8357pt)--(53.31pt,-0.8357pt)--cycle;
\node[anchor=north west,inner sep=0] at (53.31pt,4.1466pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{382}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](51.31pt,6.1466pt)--(59.6498pt,6.1466pt)--(59.6498pt,-2.8357pt)--(51.31pt,-2.8357pt)--cycle;
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,10pt)--(-13pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14pt,0pt)--(-13pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](41.31pt,-4.1075pt)--(44.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,10pt)--(-6pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-6pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,10pt)--(7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,10pt)--(21.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,0pt)--(21.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(21.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,14pt)--(37.31pt,14pt)--(37.31pt,-12.215pt)--(25.31pt,-12.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,0pt)--(28.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,-8.215pt)--(28.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](34.31pt,-4.1075pt)--(37.31pt,-4.1075pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,10pt)--(25.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,0pt)--(25.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](21.31pt,-8.215pt)--(25.31pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](37.31pt,-4.1075pt)--(41.31pt,-4.1075pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](28.31pt,1pt)..controls(32.31pt,1pt)and(34.31pt,-2.1075pt)..(34.31pt,-4.1075pt)..controls(34.31pt,-6.1075pt)and(32.31pt,-9.215pt)..(28.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,10pt)--(18.31pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(18.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-6pt)--(15.31pt,-6pt)--(15.31pt,-10.43pt)--(10pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{383}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-5.5pt)..controls(7pt,-4.1193pt)and(8.1193pt,-3pt)..(9.5pt,-3pt)--(15.81pt,-3pt)..controls(17.1907pt,-3pt)and(18.31pt,-4.1193pt)..(18.31pt,-5.5pt)--(18.31pt,-10.93pt)..controls(18.31pt,-12.3107pt)and(17.1907pt,-13.43pt)..(15.81pt,-13.43pt)--(9.5pt,-13.43pt)..controls(8.1193pt,-13.43pt)and(7pt,-12.3107pt)..(7pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(18.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,10pt)--(0pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-6pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,10pt)--(-7pt,10pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-10pt,11pt)--(-10pt,-1pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-18.6316pt,12.3396pt)--(-16pt,12.3396pt)--(-16pt,7.6604pt)--(-18.6316pt,7.6604pt)--cycle;
\node[anchor=north west,inner sep=0] at (-18.6316pt,12.3396pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{384}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-20.6316pt,14.3396pt)--(-14pt,14.3396pt)--(-14pt,5.6604pt)--(-20.6316pt,5.6604pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-19.8617pt,3.0788pt)--(-16pt,3.0788pt)--(-16pt,-3.0788pt)--(-19.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-19.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{385}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-21.8617pt,5.0788pt)--(-14pt,5.0788pt)--(-14pt,-5.0788pt)--(-21.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](46.31pt,-1.6164pt)--(50.6498pt,-1.6164pt)--(50.6498pt,-6.5986pt)--(46.31pt,-6.5986pt)--cycle;
\node[anchor=north west,inner sep=0] at (46.31pt,-1.6164pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{386}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,0.3836pt)--(52.6498pt,0.3836pt)--(52.6498pt,-8.5986pt)--(44.31pt,-8.5986pt)--cycle;
\end{tikzpicture}}+{\begin{tikzpicture}[baseline=(current bounding box.center)]\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,7.4184pt)--(-7pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-8pt,0pt)--(-7pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](44.31pt,1.6555pt)--(51.31pt,1.6555pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,7.4184pt)--(0pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-1pt,0pt)--(0pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,7.4184pt)--(38.31pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](31.31pt,-4.1075pt)--(38.31pt,-4.1075pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](38.31pt,8.4184pt)..controls(42.31pt,8.4184pt)and(44.31pt,3.6555pt)..(44.31pt,1.6555pt)..controls(44.31pt,-0.3445pt)and(42.31pt,-5.1075pt)..(38.31pt,-5.1075pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,7.4184pt)--(31.31pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(7pt,0pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,0pt)--(25.31pt,0pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(25.31pt,-8.215pt);
\path[-,draw=black,fill= gray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](25.31pt,1pt)..controls(29.31pt,1pt)and(31.31pt,-2.1075pt)..(31.31pt,-4.1075pt)..controls(31.31pt,-6.1075pt)and(29.31pt,-9.215pt)..(25.31pt,-9.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,0pt)--(18.31pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](10pt,-6pt)--(15.31pt,-6pt)--(15.31pt,-10.43pt)--(10pt,-10.43pt)--cycle;
\node[anchor=north west,inner sep=0] at (10pt,-6pt){\savebox{\marxupbox}{{\(u\)}}\immediate\write\boxesfile{387}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-5.5pt)..controls(7pt,-4.1193pt)and(8.1193pt,-3pt)..(9.5pt,-3pt)--(15.81pt,-3pt)..controls(17.1907pt,-3pt)and(18.31pt,-4.1193pt)..(18.31pt,-5.5pt)--(18.31pt,-10.93pt)..controls(18.31pt,-12.3107pt)and(17.1907pt,-13.43pt)..(15.81pt,-13.43pt)--(9.5pt,-13.43pt)..controls(8.1193pt,-13.43pt)and(7pt,-12.3107pt)..(7pt,-10.93pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](18.31pt,-8.215pt)--(18.31pt,-8.215pt);
\path[-,draw=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](7pt,-8.215pt)--(7pt,-8.215pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](0pt,0pt)--(0pt,0pt);
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](0pt,0pt)--(0pt,0pt)--(0pt,-8.215pt)--(0pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=on 0.4pt off 1pt](-3pt,3pt)--(3pt,3pt)--(3pt,-11.215pt)--(-3pt,-11.215pt)--cycle;
\path[-,fill=lightgray,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](1pt,-8.215pt)..controls(1pt,-7.6627pt)and(0.5523pt,-7.215pt)..(0pt,-7.215pt)..controls(-0.5523pt,-7.215pt)and(-1pt,-7.6627pt)..(-1pt,-8.215pt)..controls(-1pt,-8.7673pt)and(-0.5523pt,-9.215pt)..(0pt,-9.215pt)..controls(0.5523pt,-9.215pt)and(1pt,-8.7673pt)..(1pt,-8.215pt)--cycle;
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,7.4184pt)--(-1pt,7.4184pt);
\path[-,draw=black,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-7pt,0pt)--(-1pt,0pt);
\path[-,draw=black,line width=1.2pt,line cap=butt,line join=miter,dash pattern=](-4pt,8.4184pt)--(-4pt,-1pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-12.6316pt,9.758pt)--(-10pt,9.758pt)--(-10pt,5.0788pt)--(-12.6316pt,5.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-12.6316pt,9.758pt){\savebox{\marxupbox}{{\({\scriptstyle i}\)}}\immediate\write\boxesfile{388}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-14.6316pt,11.758pt)--(-8pt,11.758pt)--(-8pt,3.0788pt)--(-14.6316pt,3.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-13.8617pt,3.0788pt)--(-10pt,3.0788pt)--(-10pt,-3.0788pt)--(-13.8617pt,-3.0788pt)--cycle;
\node[anchor=north west,inner sep=0] at (-13.8617pt,3.0788pt){\savebox{\marxupbox}{{\({\scriptstyle j}\)}}\immediate\write\boxesfile{389}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](-15.8617pt,5.0788pt)--(-8pt,5.0788pt)--(-8pt,-5.0788pt)--(-15.8617pt,-5.0788pt)--cycle;
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](53.31pt,4.1466pt)--(57.6498pt,4.1466pt)--(57.6498pt,-0.8357pt)--(53.31pt,-0.8357pt)--cycle;
\node[anchor=north west,inner sep=0] at (53.31pt,4.1466pt){\savebox{\marxupbox}{{\({\scriptstyle k}\)}}\immediate\write\boxesfile{390}\immediate\write\boxesfile{\number\wd\marxupbox}\immediate\write\boxesfile{\number\ht\marxupbox}\immediate\write\boxesfile{\number\dp\marxupbox}\box\marxupbox};
\path[-,line width=0.4pt,line cap=butt,line join=miter,dash pattern=](51.31pt,6.1466pt)--(59.6498pt,6.1466pt)--(59.6498pt,-2.8357pt)--(51.31pt,-2.8357pt)--cycle;
\end{tikzpicture}
